Abelian automorphism groups of cubic fourfolds

We list all finite abelian groups which act effectively on smooth cubic fourfolds.

==> (inline-0) <==
\begin{tikzpicture}

\coordinate (k) at (0,0); \node[below, font=\scriptsize] at (k) {\it k}; \fill (k) circle (1pt); 

\draw (k) circle (1mm);

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (k) at (0,0); \node[below, font=\scriptsize] at (k) {\it k}; \fill (k) circle (1pt); 
\coordinate (l) at (1,0); \node[below, font=\scriptsize] at (l) {\it l}; \fill (l) circle (1pt); 

\arr{k}{l}; 

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (k) at (0,0); \node[below, font=\scriptsize] at (k) {\it k}; \fill (k) circle (1pt); 
\coordinate (l) at (1,0); \node[below, font=\scriptsize] at (l) {\it l}; \fill (l) circle (1pt); 
\coordinate (m) at (2,0); \node[below, font=\scriptsize] at (m) {\it m}; \fill (m) circle (1pt); 

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,0)(0,0)(1,0)(2,0)(2.3,0)};

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (k) at (0,-.5); \node[below, font=\scriptsize] at (k) {\it k}; \fill (k) circle (1pt); 
\coordinate (l) at (0,.5); \node[above, font=\scriptsize] at (l) {\it l}; \fill (l) circle (1pt); 

\draw (l) to[bend right] node[sloped,allow upside down] {\midarrow} (k); \draw (k) to[bend right] node[sloped,allow upside down] {\midarrow} (l);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (.8,0) { $=$  };

\coordinate (k) at (2,-.5); \node[below, font=\scriptsize] at (k) {\it k}; \fill (k) circle (1pt); 
\coordinate (l) at (2,.5); \node[above, font=\scriptsize] at (l) {\it l}; \fill (l) circle (1pt); 

\draw (k) to[bend right] (l); \draw (k) to[bend left] (l);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.2,0) { ,  };

\coordinate (k) at (4,-.5); \node[below, font=\scriptsize] at (k) {\it k}; \fill (k) circle (1pt); 
\coordinate (l) at (4,.5); \node[above, font=\scriptsize] at (l) {\it l}; \fill (l) circle (1pt); 

\arr{k}{l}; \draw (l) circle (1mm);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (4.8,0) { $=$  };

\coordinate (k) at (6,-.5); \node[below, font=\scriptsize] at (k) {\it k}; \fill (k) circle (1pt); 
\coordinate (l) at (6,.5); \node[above, font=\scriptsize] at (l) {\it l}; \fill (l) circle (1pt); 

\draw (k)--(l); \draw (l) circle (1mm);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.2,0) { ,  };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (2) at (0,-.5); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt); 
\coordinate (3) at (0,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt); 
\coordinate (4) at (-1,0); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt); 
\coordinate (5) at (1,0); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt); 

\draw (2) to[bend right]  (3); \draw (2) to[bend left]  (3);

\arr{4}{2}; \arr{4}{3}; \arr{5}{3}; \arr{5}{2};

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (2) at (0,-.5); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt); 
\coordinate (3) at (0,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt); 
\coordinate (5) at (1,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt); 

\draw (2) to[bend right]  (3); \draw (2) to[bend left]  (3);

\arr{5}{3}; \arr{5}{2}; 

\node[right,draw=none,text width=6cm, font=\small, scale=1] at (2,0) { $\cup (a_1,...,a_p) \cup (b_1,...,b_q)\cup ...$ };

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\coordinate (0) at (0,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (1,.5); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); 
\coordinate (2) at (2,.5); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt); 
\coordinate (3) at (3,.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt); 
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (0) circle (1mm); \draw (1) circle (1mm); \draw (2) circle (1mm); \draw (3) circle (1mm); 

\draw (4) to[bend right] (5); \draw (4) to[bend left] (5); 

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (4) at (0,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (0) circle (1mm); 

\arr{4}{5}; \draw (5)--(0);

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (3,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (0) circle (1mm); \draw (1) circle (1mm);

\draw (0)--(4); \draw (5)--(1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (4.5,0) { or  };

\coordinate (0) at (7,1); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (0) circle (1mm); \draw (1) circle (1mm);

\draw (0)--(4); \draw (5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,0)(6,0)(8,0)(9,0)(9.5,0)}; 

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (0,-.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (5)--(0); \draw (0) circle (1mm); \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);

\end{tikzpicture}
\end{center}

or 
\begin{center}
\begin{tikzpicture}

\coordinate (0) at (-1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (0,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{5}{3}; \draw (4)--(0); \draw (0) circle (1mm); \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.7,0) { or  };

\coordinate (0) at (4,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (3,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{5}{3}; \draw (0) circle (1mm); \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);

\draw[dashed] plot [smooth, tension=.5] coordinates {(2.7,1)(5,1)(5.3,1)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (5.7,0) { or  };

\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,.5); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{5}{3}; \arr{5}{4}; \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{5}; \draw (5)--(0); \draw (0) circle (1mm);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.2,0) { ,  };

\coordinate (0) at (4.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (3) at (3,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw(4)--(0); \draw (5)--(1); \draw (0) circle (1mm);\draw (1) circle (1mm);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6.2,0) { ,  };

\coordinate (0) at (9,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (7,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw(4)--(0); \draw (5)--(0); \draw (0) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,-.2)(7,0)(7.5,.3)(8,0)(9,-.4)(10,0)(10.3,.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (10.3,0) { ,  };

\coordinate (0) at (13,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (13,-1); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (3) at (11,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (14,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw(4)--(0); \draw (5)--(0); \draw (0) circle (1mm); \draw (1) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.7,.3)(12,0)(13,-1)(14,0)(14.3,.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (14.3,0) { ,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (2,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{4}; \draw (5)--(0); \draw (4)--(0); \draw (0) circle (1mm);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.2,0) { ,  };

\coordinate (0) at (3.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4.5,-1); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (3) at (3,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.5,0); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{4}; \draw(4)--(0); \draw (0) circle (1mm);\draw (1) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(2.7,-1)(4,-1)(4.9,-1)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (4.9,-.5) { ,  };

\coordinate (0) at (6,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (5.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{4}; \draw(4)--(0); \draw (0) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.3,1.2)(6,1)(5.5,0)(5.5,-1)(6.5,-1)(6.9,-1)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6.8,-.5) { ,  };

\coordinate (0) at (8,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw(3)--(0); \draw(4)--(1); \draw(5)--(2); \draw (0) circle (1mm);\draw (1) circle (1mm);\draw (2) circle (1mm);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (9.2,0) { ,  };

\coordinate (0) at (11,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (3) at (10,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw(3)--(0); \draw(4)--(0); \draw(5)--(0); \draw (0) circle (1mm);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(10,.5)(12,.5)(11,-1)} -- cycle; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (12.2,.2) { ,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (3) at (-.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (5)--(1); \draw (4)--(0); \draw (3)--(0); \draw (0) circle (1mm); \draw (1) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.8,1)(.5,1)(1.3,1)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.3,0) { ,  };

\coordinate (0) at (3,0); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,-1); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (2,0); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.5,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw(4)--(0); \draw(3)--(0); \draw(5)--(0);  \draw (0) circle (1mm);\draw (1) circle (1mm);\draw (2) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(2.2,-1)(3.5,-1)(4.3,-1)};  
\draw[dashed] plot [smooth, tension=.5] coordinates {(3.3,1.3)(3,1)(2,0)(2.5,-1)(2.8,-1.3)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(2.7,1.3)(3,1)(3.8,0)(3.5,-1)(3.75,-1.2)(4,-1)(4.3,-.8)};  

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (4.3,-.5) { ,  };

\coordinate (0) at (5.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (6.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw(4)--(0); \draw(4)--(1); \draw(3)--(0); \draw(5)--(1);  \draw (0) circle (1mm);\draw (1) circle (1mm);\draw (2) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.8)(5,1)(6,1.5)(7,1)(7.5,0)(7.8,-.3)};  

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (7.6,.2) { ,  };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (5)--(1); \draw (4)--(0); \draw (3)--(0); \draw (0) circle (1mm); \draw (1) circle (1mm); \draw (2) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.2,1)(9.5,1)(10.3,1)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (10.8,0) { ,  };

\coordinate (0) at (12,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (13.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (13,.5); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (13.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (5)--(1); \draw (4)--(0); \draw (3)--(0); \draw (0) circle (1mm); \draw (1) circle (1mm); \draw (2) circle (1mm);

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.2,1)(12.5,1)(13.8,1)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(12.2,1.3)(12.5,1)(13,.5)(13.5,0)(13.8,-.3)}; 

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}

\coordinate (0) at (3,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (2,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{2}; \arr{3}{4};
\draw (5)--(0);

\end{tikzpicture}
\end{center}

or 
\begin{center}
\begin{tikzpicture}

\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{4}{2};
\arr{5}{3}; \arr{5}{2};

\coordinate (2) at (2,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (2,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (3) at (2.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{4}{2};
\arr{5}{4}; \arr{5}{2};

\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (4.5,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (3) at (4.5,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (3.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{2}; \draw (4) to[bend right] (3); \draw (4) to[bend left] (3);
\arr{5}{2};

\coordinate (0) at (7,-.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (6.5,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (3) at (6.5,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (5.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{2}; \arr{3}{4};
\arr{5}{2}; \draw (4)--(0);

\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (8.5,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (3) at (8.5,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (7.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{2}; \arr{3}{4};
\arr{5}{2};

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(7.5,0)(8,.7)(8.5,.5)(9,0)(8.5,-.5)(8,-.7)} -- cycle;

\coordinate (0) at (10.5,-1); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (10.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (11,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (3) at (11,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{2}; \arr{3}{4};
\arr{5}{2};

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,.3)(10,0)(10.5,-1)(11,-.5)(11.3,-.2)};

\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}

\coordinate (0) at (1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4)--(0); \draw (5)--(1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,0) { , };

\coordinate (2) at (2,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4) to[bend right] (5); \draw (4) to[bend left] (5); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.7,0) { , };

\coordinate (0) at (5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (3.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4)--(0); \arr{5}{4}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (5.2,0) { , };

\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{5}{4}; \arr{4}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (6.2,.5) { $\cup (x_3^2x_0, x_3x_4x_5, x_0x_3x_4)$, };

\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{5}{4}; \arr{4}{2}; \arr{4}{3}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (11.2,0) { , };

\coordinate (0) at (13,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (12,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4)--(0); \arr{5}{2}; \arr{5}{3}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (13.2,0) { , };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4)--(0); \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (.7,.4) { $\cup (x_3^2x_1, x_3^2x_4$, $x_1x_3x_5, x_3x_4x_5)$, };

\coordinate (0) at (4.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (3.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4)--(0); \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (4,.4) { $\cup (x_5^2x_0, x_3^2x_0, x_0x_3x_5)\cup (x_4^2x_3$, $ x_4^2x_1, x_1x_3x_4, x_1x_4x_5)$, };

\coordinate (3) at (8.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (2) at (8.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (9,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{5}{2}; \arr{5}{3};\arr{4}{3}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9.2,.2) { $\cup (x_4^2x_2, x_2^2x_0$, $x_0x_2x_4, x_2x_4x_5)$, };

\coordinate (0) at (11.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (12,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (3)--(0); \arr{5}{2}; \arr{4}{3}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (12.4,.5) { $\cup (x_2^2x_0, x_2^2x_1, x_0x_2x_4$, $ x_1x_2x_4, x_2x_4x_5)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{3}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.8)(0,1)(.5,1.3)(1,1)(1,0)(1.2,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,.5) { $\cup (x_2x_4x_0, x_2x_4x_5)$, };

\coordinate (0) at (5.5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{3}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,1.3)(5,1)(5.5,.5)(6,0)(6.3,-.3)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (6.3,.5) { $\cup (x_2x_4x_5, x_1x_2x_4, x_0x_2x_4)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1.5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.2)(0,0)(.5,-.3)(1,0)(1,1)(1.2,1.3)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.7,.5) { $\cup (x_3^2x_1, x_3^2x_4, x_1x_3x_4, x_3x_4x_5)$, };

\coordinate (0) at (9.5,.5); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9,.5); \node[right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,1); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9,1.3)(9,1)(9,.5)(9,0)(9,-.3)}; 

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}

\coordinate (2) at (.5,.5); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(0,0)(-.2,.7)(.5,1.5)(1.2,.7)(1,0)} -- cycle; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,0) { , };

\coordinate (0) at (3.5,2); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,2); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (3.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.5,1); \node[right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);
\draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(2.7,2.3)(3,2)(3.5,1)(4,0)(4.3,-.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(2.7,.3)(3,0)(3.5,-.5)(4,0)(4.2,1)(3.5,2)(3.2,2.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (4.2,0) { , };

\coordinate (0) at (6.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,1); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (6.5,.5); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6.5,1.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,0)(6.5,0)(7.3,0)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.2,-.3)(6,0)(5.7,.5)(6,1)(6.5,1.5)(6.8,1.8)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.2,.7)(6,1)(5.8,1.7)(6.5,1.5)(7.2,.5)(7,0)(6.8,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (7.2,0) { , };

\coordinate (0) at (10.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,1); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (10.5,.5); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,1.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,0)(10.5,0)(11.3,0)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.2,-.3)(10,0)(9.7,.5)(10,1)(10.5,1.5)(10.8,1.8)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.2,1.8)(10.5,1.5)(11.2,.5)(11,0)(10.75,-.3)(10.5,0)(10.3,.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (11.2,0) { , };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,-1); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (1,1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,2); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,0); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,0)(1,0)(2.3,0)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(1.3,2.3)(1,2)(.5,1.5)(0,0)(0.2,-1.3)(1,-1)(1.2,-.7)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,2.3)(1,2)(1.5,1.5)(2,0)(1.8,-1.3)(1,-1)(.8,-.7)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.3)(0,0)(1,-1)(2,0)(2.3,0.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.3,0) { , };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,2); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (5,.5); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,1.5); \node[right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);
\draw (3)--(1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,0)(5,0)(6.3,0)};

\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{4}{5}; \draw (5)--(0); 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (2.2,0) { , };

\coordinate (0) at (5.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \draw (4)--(0);  \draw (5)--(1); 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (6.7,0) { , };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{5}; \draw (3)--(0);  \draw (5)--(1); 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (10.7,0) { , };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (.25,-.25); \node[right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm);
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \arr{3}{4}; \draw (4)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.8,-.8)(-.5,-.5)(.25,-.25)(1,0)(1.3,.3)}; 
\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(-.5,.5)(1,1)(2,0)(1,-1)(-.5,-.5)} -- cycle; 

\coordinate (0) at (6,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (3.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{5}{3}; \draw (5)--(0); \draw (4)--(0);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.2,-.5) { $\cup (x_1x_2x_4, x_1x_4x_5)$, };

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (9.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{5}{3}; \arr{5}{4}; \draw (4)--(0);

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \arr{3}{4}; \draw (4)--(0); 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(-.5,.5)(.5,1)(1,0)(.5,-1)(-.5,-.5)} -- cycle; 

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (4.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{5}{4}; \draw (5)--(0); \draw (4)--(0);

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (9.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{5}{4}; \draw (4)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.2,-.3)(9.5,0)(9.75,.3)(10,0)(11,-1)(11.3,-1.3)};

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm);
\coordinate (1) at (-.5,0); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (-.5,.5); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \arr{3}{4}; \draw (4)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.5,.8)(-.5,.5)(-.5,0)(-.5,-.5)(-.5,-.8)};

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (4.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{5}{4}; \draw (3)--(0); \draw (4)--(0);

\draw (3) to[bend left] (0);

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (9.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \draw (4)--(0); \draw (5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.2,-.3)(9.5,0)(10,.5)(11,0)(11,-1)(11.3,-1.3)};

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (-.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \draw (4)--(0); \draw (5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,-.3)(0,0)(.5,.3)(1,0)(1,-1)(1.3,-1.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.2,-.5) { $\cup (x_2^2x_4, x_2^2x_5, x_2^2x_1, x_1x_2x_4, x_1x_2x_5)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1.5,-.5); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{5}{4}; \draw (4)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,.3)(1,0)(1.5,-.5)(2,-1)(2.3,-1.3)};

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (4,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \arr{5}{4}; \draw (4)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.3)(5,0)(6,-1)(7,0)(7.3,.3)};

\coordinate (0) at (11,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10.5,-.5); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (8,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4}; \draw (4)--(0); \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,.3)(10,0)(10.5,-.5)(11,-1)(11.3,-1.3)};

\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{5}; \draw (5)--(0); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,-.3)(1,0)(1.5,1)(3,0)(3.3,-.2)};

\coordinate (0) at (8,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{5}; \draw (5)--(0); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,-.3)(7,0)(8,.5)(9,0)(9.5,-.3)(10,0)(10.3,.3)};

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \draw (4)--(1); \draw (3)--(0);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(-.5,.5)(1,.7)(.5,0)(1,-.7)(-.5,-.5)} -- cycle; 

\coordinate (0) at (5.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (4.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \draw (4)--(1); \draw (3)--(0);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(4.5,.5)(6,.7)(6,0)(6,-.7)(4.5,-.5)} -- cycle;

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (14,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (10,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \draw (4)--(1); \draw (3)--(0); \draw (5)--(0);

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \draw (4)--(1); \draw (3)--(0); \draw (4)--(0);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (1.7,0) { $\cup (x_2^2x_1, x_1x_2x_5)$, };

\coordinate (0) at (8.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (7.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{5}{3}; \draw (4)--(1); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.2,-.8)(7.5,-.5)(8.5,0)(8.75,.3)(9,0)(9.3,-.2)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (9.7,0) { $\cup (x_2^2x_1, x_5^2x_1, x_1x_2x_5)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (2.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (4)--(1); \draw (5)--(0); \draw (3)--(0);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (2.7,0) { $\cup (x_3^2x_1, x_5^2x_1, x_1x_3x_5)\cup $ $(x_4^2x_3, x_2x_3x_4, x_2x_4x_5)$, };

\coordinate (0) at (8,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (7,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (4)--(1); \draw (5)--(0); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.2,-.3)(7.5,0)(8,.5)(8.5,0)(8.75,-.3)(9,0)(9.3,.2)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (9.7,0) { , };

\coordinate (0) at (12,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (13.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (4)--(1); \draw (5)--(0); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(10.7,.3)(11,0)(11.25,-.3)(11.5,0)(12,.5)(12.5,0)(12.8,-.3)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (13.7,0) { , };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (2,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (4)--(1); \draw (5)--(1); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,.3)(1,0)(1.25,-.3)(1.5,0)(2,.5)(2.5,0)(2.8,-.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.7,0) { $\cup (x_3x_4x_5, x_2x_3x_5)$, };

\coordinate (0) at (8,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (7,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (4)--(1); \draw (5)--(1); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.2,-.2)(7.5,0)(8,.5)(8.5,0)(9,-.3)(9.5,0)(9.8,.2)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (9.7,0) { $\cup (x_2^2x_0, x_0x_2x_4, x_2^2x_4)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (2,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (4)--(1); \draw (5)--(1); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,-.3)(0,0)(1,.7)(1.5,0)(2,-.3)(2.5,0)(2.8,.2)}; 

\node[right,draw=none,text width=12cm, font=\small, scale=.8] at (2.7,0) { , };

\coordinate (0) at (5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,-.5); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (4,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{3}; \draw (5)--(0); \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,-.5)(4,-.5)(4.5,-.5)(5,-.5)(5.3,-.5)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (5.2,-.4) { $\cup (x_4^2x_0, x_2^2x_0, x_0x_2x_4)\cup $ $(x_5^2x_3, x_2x_3x_5, x_4x_3x_5, x_1x_3x_5)$, };

\coordinate (0) at (13,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (12,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[above right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{4}{3}; \arr{5}{3}; \draw (3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,0)(10,0)(11,0)(12,1)(12.3,1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,-.3)(10,0)(10.5,.3)(11,0)(12,-1)(12.4,-1)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(11.2,.3)(11,0)(10.7,-.5)(11,-1.3)(12,-1)(13,0)(13.3,.3)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(12.3,1)(12,1)(11,1)(10.5,.8)(10,0)(10.5,-1.5)(11,-1.5)(11.5,-1.5)(12.2,-1.3)(12,-1)(11.9,-.7)};

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (0,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (3)--(0); \arr{4}{3}; \draw (5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.3)(0,0)(.5,-.5)(1,-.5)(1.3,-.5)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.2,-.2) { $\cup A$, };

\coordinate (0) at (6,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4.5,-.5); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (4,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (3)--(0); \arr{4}{3}; \draw (5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,.3)(4,0)(4.5,-.5)(5,-1)(5.3,-1.3)}; 

\node[right,draw=none,text width=12cm, font=\small, scale=.8] at (6.2,-.2) { $\cup A,\;\;\;\;\;$ where $A=(x_5^2x_3,\; x_1x_3x_5,\; x_2x_3x_5)$; };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (0,1); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,0); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (3)--(0); \arr{4}{3}; \arr{5}{3};

\draw[dashed] plot [smooth, tension=.5] coordinates {(0,1.3)(0,1)(0,0)(0,-1)(0,-1.3)};

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (5.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (3)--(0); \arr{4}{3}; \arr{5}{3};

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.2,1.3)(4.5,1)(5,0)(5.5,-1)(5.8,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,-.3)(5,0)(5.5,1)(6,1)(7,0)(7.3,-.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (7.3,-.2) { $\cup (x_0x_2x_5, x_1x_2x_5)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1,-.5); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (3)--(0); \draw (4)--(0); \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(.2,.3)(.5,0)(1,-.5)(1.5,-1)(1.8,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.3)(0,0)(.5,-1.2)(1.5,-1)(2,0)(2.3,.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2,-.6) { $\cup (x_1x_3x_4, x_2x_3x_4)$, };

\coordinate (0) at (6,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (4.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (3)--(0); \draw (4)--(0); \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.3)(5,0)(6,-1)(6.5,0)(6.8,.3)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (6.5,-.8) { $\cup (x_2x_4x_5, x_2^2x_4, x_2^2x_5, x_2^2x_1$, $x_1x_2x_4, x_1x_2x_5, x_1x_4x_5)$, };

\coordinate (0) at (11.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (12,-.5); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (9.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \draw (3)--(0); \draw (4)--(0); \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.2,-1.3)(11.5,-1)(12,-.5)(12.5,0)(12.8,.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(9.2,-.2)(9.5,0)(10,.3)(10.5,0)(11.5,-1)(11.8,-1.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (12.1,-.6) { $\cup (x_2x_3x_4, x_1x_3x_4)$ };

\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (3)--(1); \draw (4)--(1); \draw (5)--(1); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(1.7,.3)(2,0)(3,-1)(4,0)(4.3,.3)};

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (2,0); \node[above left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (0,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (4)--(1); \draw (5)--(1); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,-.2)(0,0)(.5,.5)(1,0)(2,0)(2.3,0)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.2)(0,0)(1,-.5)(2,-.5)(2.5,0)(2,.5)(1.7,.7)};

\coordinate (0) at (5.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (4)--(1); \draw (5)--(1); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,-.2)(5,0)(5.5,.5)(6,0)(7,-.5)(7.3,-.8)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.2)(5,0)(6,-.7)(7,-.5)(7.5,0)(7.8,.3)};

\coordinate (0) at (10.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (12,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (10,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,-.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (3)--(1); \draw (4)--(1); \draw (5)--(1); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,.2)(10,0)(11,-.7)(12,-.5)(12.5,0)(12.8,.3)};

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (.5,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (4)--(0); \draw (5)--(1); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,-.2)(0,0)(.5,.5)(1,0)(2,-1)(2.5,-.5)(3,0)(3.3,.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(.2,-1.3)(.5,-1)(1,0)(1.5,.3)(2,0)(2.3,-.2)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (3,-.5) { $\cup (x_2x_3x_5, x_1x_2x_3)$, };

\coordinate (0) at (6.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (6.5,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (4)--(0); \draw (5)--(1); 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(6,0)(6.5,.5)(7,0)(6.5,-1)} -- cycle; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (8.2,-.5) { , };

\coordinate (0) at (11,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (11.5,-.5); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (10,0); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,-0.5); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (4)--(0); \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,.3)(10,0)(10.5,-0.5)(11,-1)(11.3,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.7,-1.3)(11,-1)(11.5,-.5)(12,0)(12.3,0.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,-.2)(10,0)(11,.5)(12,0)(12.3,-.5)(11.5,-.5)(11.2,-.5)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.6,-0.2)(10.5,-0.5)(10.2,-1)(11,-1.7)(11.5,-1.5)(11.5,-.5)(11.7,-.1)(12,0)(12.3,.1)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (12.3,-.5) { , };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1.5,-.5); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); \draw (1) circle (1mm); 
\coordinate (2) at (1,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,-.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (4)--(0); \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.3)(0,0)(.5,-.5)(1,-1)(1.3,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(2.3,.3)(2,0)(1.5,-.5)(1,-1)(.7,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(2.3,-.3)(2,0)(1,.5)(0,0)(-.3,-.5)(.5,-.5)(.8,-.5)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.3,0) { , };

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (2) at (6,1); \node[above left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,-1); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,0); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (2)--(0); \draw (3)--(0); \draw (4)--(0); \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(6,1.3)(6,0)(6,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.3,-.2)(6,0)(5.5,.5)(6,1)(7,.5)(8,0)(8.3,-.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.3,.2)(6,0)(5.5,-.5)(6,-1)(7,-.5)(8,0)(8.3,.3)}; 
\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(5,0)(5.2,1.3)(6,1)(7,1.3)(7.5,1.5)(8,0)(7.5,-1.5)(7,-1.3)(6,-1)(5.2,-1.3)} -- cycle;

\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}

\coordinate (0) at (-1.5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-.5,.5); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,.5); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{1}{2}; \arr{2}{3}; \arr{4}{5}; \arr{5}{1};

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (2.5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{1}{2}; \arr{2}{3}; \arr{4}{1}; 
\draw (5)--(0);

\end{tikzpicture}
\end{center}

or 
\begin{center}
\begin{tikzpicture}

\coordinate (1) at (.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{1}{2}; \arr{2}{3}; \arr{4}{1}; 
\arr{5}{1}; \arr{4}{2}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,0) {  , };

\coordinate (1) at (2.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (2,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{1}{2}; \arr{2}{3}; \arr{4}{1}; 
\arr{5}{1}; \arr{5}{4}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.2,0) {  , };

\coordinate (0) at (5,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{1}{2}; \arr{2}{3}; \arr{4}{1}; 
\arr{5}{1}; \draw (4)--(0);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (5.2,0) {  , };

\coordinate (1) at (6.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{4}{1}; 
\arr{5}{1}; \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.7,.4) { $\cup A$, };

\coordinate (1) at (9,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{4}{1}; \arr{3}{4}; 
\arr{5}{1}; \arr{5}{3}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9.1,.4) { $\cup A$, };

\coordinate (1) at (10.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{4}{1}; \arr{3}{4}; 
\arr{5}{1}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10.7,.4) { $\cup (x_2x_4x_5, x_0x_4x_5)$, };

\end{tikzpicture}
\end{center}

or
\begin{center}
\begin{tikzpicture}

\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{1}{2}; \arr{2}{3}; \arr{4}{1}; 
\arr{5}{1}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.8)(0,1)(.5,1.3)(1,1)(2,0)(2.3,-.3)};

\node[right,draw=none,text width=10cm, font=\small, scale=.8] at (2.2,0) {  $\cup A,\;\;\;\;\;\;\;\;\;\;$ where $A=(x_2^2x_4, x_2^2x_5, x_2^2x_0, x_0x_2x_4, x_0x_2x_5)$. };

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}

\coordinate (0) at (3,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{5}; \draw (5)--(0); 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.2,0) {  , };

\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\draw (5) to[bend right] (4); \draw (5) to[bend left] (4);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (8.2,0) {  , };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{5}; \arr{5}{3}; \draw (2)--(0);

\coordinate (1) at (4,.5); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{5}; \arr{5}{3}; \arr{5}{2};

\coordinate (0) at (9,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{5}; \arr{5}{3};

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.2,1.3)(8.5,1)(9,.5)(9.5,0)(9.8,-.3)};

\coordinate (1) at (11,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (14,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (13,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{5}; \arr{5}{3};

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.2,1.3)(11.5,1)(13,0)(13.5,-.3)(14,0)(14.3,.2)};

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{2}{3}; 
\arr{4}{5}; \arr{5}{3}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{5}; \arr{5}{3};

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.3,-.3)(6,0)(5.3,1)(6.5,1)(7,.8)(8,0)(8.3,-.3)};

\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}

\coordinate (0) at (2,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; 
\arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.2,0) { , };

\coordinate (0) at (5.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{1}; \arr{4}{2}; \draw (5)--(0); 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (5.7,0) { , };

\coordinate (0) at (11,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{1}{2}; \arr{2}{3}; 
\arr{4}{1}; \draw (5)--(0);  

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.3,-.3)(9,0)(8.5,.5)(9.5,1)(10.2,.5)(11,0)(11.3,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (11.2,0) { , };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{1}; \arr{1}{2}; 
\arr{3}{5}; \arr{4}{1}; \draw (5)--(0);

\coordinate (0) at (5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{1}; \arr{1}{2}; 
\arr{4}{1}; \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.8,1.3)(4,1)(4,0)(5,-.5)(6,0)(6.3,.2)};

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{1}; \arr{1}{2}; 
\arr{4}{1}; \draw (5)--(0); \draw (3)--(0); 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10.2,0) { $\cup A$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{1}; \arr{1}{2}; 
\arr{4}{1}; \draw (5)--(0); \draw (4)--(0); 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.2,0) { $\cup A$, };

\coordinate (0) at (5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{1}; \arr{1}{2}; 
\arr{4}{1}; \draw (5)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.8)(5,1)(5.5,1.3)(6,1)(6,0)(6.2,-.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (7.2,0) { $\cup A$, };

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{2}; \arr{5}{3}; \arr{5}{2};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.7,-.2) { $\cup A\cup B$, };

\coordinate (1) at (3.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{2}; \arr{5}{3}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,.8)(4,1)(4.5,1.3)(5,1)(5,-1)(5.2,-1.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (5.2,-.2) { $\cup A\cup B$, };

\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1}; 
\arr{5}{3}; \draw (2) to[bend right] (4); \draw (2) to[bend left] (4);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (8.7,-.2) { $\cup A\cup B$, };

\coordinate (1) at (11,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{1}; 
\arr{5}{3}; \arr{4}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (12.7,-.2) { $\cup A\cup B$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{2}; \arr{5}{3}; \arr{5}{1};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.7,-.2) { $\cup A$, };

\coordinate (1) at (3,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{2}; \arr{5}{3}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(2.7,-.3)(3,0)(3.3,1.1)(3.5,1)(4.5,-1)(4.8,-1.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (4.7,-.2) { $\cup A\cup B$, };

\coordinate (0) at (7.5,1.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,1); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1}; 
\arr{5}{3}; \arr{4}{2}; \draw (2)--(0);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (8.7,-.2) { $\cup A\cup B$, };

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (11,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{1}; 
\arr{5}{3}; \arr{4}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.2,1.3)(11.5,1)(12,0)(12.5,-1)(12.8,-1.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (12.7,-.2) { $\cup A\cup B$, };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,-.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{1}; \arr{5}{1};

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.2,-.8)(-1,-.5)(-.5,1)(0,1)(1,0)(1.3,-.2)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.4,-.2) { $\cup (x_2^2x_0, x_2x_4x_5, x_2^2x_4, x_0x_2x_4$, $ x_0x_4x_5)$, };

\coordinate (0) at (6,-.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,-.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{1}; \arr{5}{1}; \draw (0)--(3);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.2,1)(7.5,1)(8,1)(9,0)(8,-1)(7.7,-1.3)}; 

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (9.2,-.2) { , };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (.25,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,-.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{1}; \arr{5}{1};

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.8,1.3)(-.5,1)(.25,.5)(1,0)(1.3,-.3)}; 

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (1.2,0) { $\cup (x_3^2x_2, x_3x_4x_2, x_2x_4x_5) \cup (x_3^2x_0$, $x_0x_3x_4, x_3^2x_2, x_2x_3x_4) \cup (x_3^2x_0$, $x_0x_3x_5, x_3^2x_2, x_2x_3x_5)$, };

\coordinate (0) at (6.25,.25); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,-.5); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{3}; \arr{3}{1};
\arr{4}{1}; \arr{5}{1};

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,1.3)(6.5,1)(6.25,.25)(6,-.5)(5.8,-.8)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.2,1)(6.5,1)(7,1)(8,0)(7,-1)(6.7,-1.3)}; 

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (8.2,0) { $\cup (x_0x_3x_4, x_3^2x_2, x_2x_3x_4)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (2.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,-.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (5)--(0); \draw (4)--(0); \arr{1}{2}; \arr{2}{3}; \arr{3}{1};

\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,.5)(1,.5)(2,.5)(2,-.5)(2.2,-.8)}; 

\node[right,draw=none,text width=10cm, font=\small, scale=.8] at (2.8,0) { $\cup (x_1^2x_4, x_1x_4x_5, x_1^2x_3, x_1x_3x_4, x_3x_4x_5)$ };

\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (3); \draw (4) to[bend left] (3);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.2,0) { , };

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{5}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{3}{5}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,.4) { , };

\coordinate (1) at (2,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (2,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{3}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.2,.4) { $\cup B$, };

\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.2)(5,0)(5.5,-.3)(6,0)(6.5,1)(6.8,1.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6.7,.4) { $\cup C$, };

\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (8.7,.4) { $\cup A$, };

\coordinate (0) at (11,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);

\draw[dashed] plot [smooth, tension=.5] coordinates {(10.2,1.3)(10.5,1)(11,.5)(11.5,0)(11.8,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (11.5,.4) { , };

\coordinate (0) at (13,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (12,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.5,.4) { , };

\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0.5,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{5}; \arr{5}{1}; \arr{5}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\coordinate (0) at (3,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{5}; \arr{5}{1}; \draw (2)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{5}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,1.2)(4,1)(4.5,0)(5,-.3)(5.5,0)(5.8,.2)};

\coordinate (0) at (6.5,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{5}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,1.3)(6,1)(6.5,.5)(7,0)(7.3,-.3)};

\coordinate (1) at (9,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{5}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.7,1.3)(9,1)(9.5,0)(10,-.3)(10.5,0)(10.8,.3)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (11.2,.4) { $\cup (x_3^2x_2, x_3^2x_5, x_3^2x_0$, $ x_0x_2x_3, x_0x_3x_5)$ };

\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}

\coordinate (0) at (1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (5)--(0); \arr{4}{1}; \arr{4}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,.4) { , };

\coordinate (0) at (2.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (5)--(0); \draw (2)--(0); \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.2,.4) { $\cup A$, };

\coordinate (0) at (6,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (5)--(0); \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.2,1.3)(4.5,1)(5,0)(5.5,-.3)(6,0)(6.3,.2)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6,.4) { , };

\coordinate (0) at (7.5,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (5)--(0); \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,1.3)(7,1)(7.5,.5)(8,0)(8.3,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (8.3,.4) { $\cup A$, };

\coordinate (0) at (11.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (5)--(0); \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,1.3)(10,1)(10.5,.5)(11,0)(11.3,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (11.5,.4) { , };

\coordinate (0) at (13.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (13,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (13,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (14,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (14,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (5)--(0); \draw (4)--(0); \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (14,.4) { $\cup A$, };

\end{tikzpicture}

\begin{flalign*}
\mbox{where}\; & A=(x_5^2x_2,\; x_5^2x_4,\; x_2x_3x_5,\; x_3x_4x_5);\\
\end{flalign*}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw (4)--(0); \arr{5}{1}; \arr{5}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,0) { , };

\coordinate (0) at (2,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \draw (5)--(0); \arr{2}{5}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.2,0) { , };

\coordinate (0) at (4.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \draw (4)--(0); \draw (2)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (5.2,.4) { $\cup B$, };

\coordinate (0) at (7.5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,2); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7.5,1.5); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \draw (4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,1.3)(7,1)(7.5,.5)(8,0)(8.3,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (8.2,.4) { $\cup B$, };

\coordinate (0) at (10,2); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,1.5); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \draw (4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.2,1.3)(9.5,1)(10,.5)(10.5,0)(10.8,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (10.7,.4) { , };

\coordinate (0) at (13,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (12,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \arr{5}{4}; \draw (4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.2,.4) { $\cup A$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \arr{2}{4}; \draw (4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.2,.4) { $\cup A$, };

\coordinate (0) at (3,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \arr{2}{3}; \draw (4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (4.7,.4) { , };

\coordinate (0) at (6.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (7.2,.4) { $\cup B$, };

\coordinate (0) at (11,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,1.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,.5); \node[above right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{1}; \draw (4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,1.3)(10,1)(10.5,.5)(11,0)(11.3,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (11.3,.4) { $\cup A$, };

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}

\coordinate (1) at (.5,.5); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,-.5); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{1}; \arr{5}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.3,0) { $\cup B$, };

\coordinate (0) at (4.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{2}; \draw (1)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (4.7,.4) { $\cup B$, };

\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{2}; \arr{5}{4};  \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.7,.4) { $\cup A_1 \cup B$, };

\coordinate (0) at (9.5,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.7,1.3)(9,1)(9.5,.5)(10.3,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (10,.4) { $\cup B$, };

\coordinate (1) at (11.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.2,.8)(11.5,1)(12,1.3)(12.5,1)(12.5,0)(12.7,-.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (12.7,.4) { $\cup A\cup B$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.2)(0,0)(1,-.5)(2,0)(1,1)(.7,1.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.2,.2) { $\cup B$, };

\coordinate (1) at (4,1); \node[right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,2); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (4) to[bend right] (1); \draw (4) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (5.2,.7) { $\cup A_1\cup B$, };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (1.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{4}; \draw(4)--(0); \draw(5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.7,0) { , };

\coordinate (0) at (3,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw(4)--(0); \draw(5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.8,-.3)(4,0)(4,1)(4.5,1.3)(5,1)(5.3,.8)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6.3,0) { , };

\coordinate (0) at (8.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,.5); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \draw(4)--(0); \draw(5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.7,1.3)(8,1)(8.5,.5)(9,0)(9.3,-.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (9.3,.5) { $\cup (x_2x_4x_5, x_2^2x_4, x_2^2x_5, x_2^2x_3$, $x_2x_3x_4, x_2x_3x_5)$ };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (1.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{4}; \draw(4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(.2,1.3)(.5,1)(1,0)(1.5,1)(1.8,1.3)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.7,0) { , };

\coordinate (0) at (3,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{5}{4}; \draw(4)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,-.3)(4,0)(5,1)(5.5,1.3)(6,1)(6.3,.8)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (6.3,.5) { $\cup (x_2x_3x_5, x_2^2x_3, x_2^2x_0, x_0x_2x_3)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{4}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (.7,0) { $\cup A\cup C$, };

\coordinate (1) at (3,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(3,1)(3.5,-.5)(2.5,-.5)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (3.7,0) { $\cup A$, };

\coordinate (0) at (6,-.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.2,-.5)(6,-.5)(6.3,-.5)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (6.3,0) { $\cup C\cup D\cup (x_2x_3x_4$, $ x_2x_3x_5, x_3x_4x_5)$, };

\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(9.5,-.5)(10.5,-.5)(11,-.75)(10.5,-1)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10.7,0) { $\cup B\cup C\cup D$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,1.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{4}; \arr{5}{1}; \draw (2)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (.7,0) { , };

\coordinate (0) at (3,1.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{1}; \draw (2)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(3,1)(3.5,-.5)(2.5,-.5)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (3.7,0) { , };

\coordinate (0) at (6,-.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{1}; \draw (2)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.2,-.5)(6,-.5)(6.3,-.5)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.3,0) { $\cup (x_2x_3x_4, x_2x_3x_5$, $x_3x_4x_5)$, };

\coordinate (0) at (10,1.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,-.5); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{1}; \draw (2)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(9.5,-.5)(10.5,-.5)(11,-.75)(10.5,-1)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10.7,0) { , };

\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,-.5); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{4}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(0,1)(1,0)(.5,-1)(-.5,-.5)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.2,0) { $\cup A\cup B$, };

\coordinate (0) at (4,-.75); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,-.5); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{4}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.2,-.2)(3.5,-.5)(4,-.75)(4.5,-1)(4.8,-1.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (4.8,0) { $\cup A$, };

\coordinate (1) at (8,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,-.5); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4}; \arr{4}{1}; \arr{5}{4};\draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(8,0)(9,0)(8.5,-1)(7.5,-.5)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9.2,0) { $\cup A\cup C$, };

\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}

\coordinate (0) at (0,-1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,-1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{2}; \arr{4}{1}; \arr{4}{2}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=7cm, font=\small, scale=.8] at (1.2,0) { $\cup (x_3^2x_1, x_1x_3x_4, x_1^2x_5, x_1x_3x_5, x_1^2x_0$, $ x_3^2x_0, x_0x_1x_3)\cup (x_1x_3x_5, x_3^2x_1, x_1^2x_5$, $ x_5^2x_1, x_1x_3x_4, x_1x_4x_5, x_3x_4x_5)$, };

\coordinate (0) at (8.5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{2}; \arr{4}{1}; \arr{2}{5}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (8.7,.2) { $\cup (x_1x_3x_4, x_1^2x_5, x_1x_3x_5, x_1^2x_0$, $x_3^2x_0, x_0x_1x_3)\cup (x_1x_3x_5, x_1^2x_5$, $x_5^2x_1, x_1x_3x_4, x_1x_4x_5, x_3x_4x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (-1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{2}; \arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,1)(-1,1)(0,1)(1,0)(1.3,-.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.2,.2) { $\cup (x_1x_3x_4, x_1x_3x_5, x_1^2x_0$, $ x_3^2x_0, x_0x_1x_3)\cup (x_1x_3x_5, x_5^2x_1$, $ x_1x_3x_4, x_1x_4x_5, x_3x_4x_5)$, };

\coordinate (0) at (6.5,.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{2}; \arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,1.3)(6,1)(6.5,.5)(7,0)(7.3,-.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (7.7,.2) { $\cup (x_1x_3x_4, x_1^2x_0, x_3^2x_0, x_0x_1x_3)\cup $ $A\cup B$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (-1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{2}; \arr{4}{1}; \draw (5)--(0); \draw (2)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.2,.5) { $\cup (x_1x_3x_4, x_1^2x_0, x_3^2x_0)\cup A\cup B$, };

\coordinate (0) at (6.5,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{2}; \arr{4}{1}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (7.7,.2) { $\cup (x_1x_3x_4, x_3^2x_0)\cup $ $A\cup B$, };

\coordinate (0) at (13,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (11,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,0); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (13,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{2}; \arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(10.7,.8)(11,1)(11.5,1.3)(12,1)(12,0)(12,-.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.7,-.3)(11,0)(12,1)(12.5,1)(12,0)(11.7,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.2,.2) { , };

\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}

\coordinate (0) at (1.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,-.3)(-1,0)(0,1)(1,0)(1.3,-.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.7,.2) { , };

\coordinate (0) at (5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (5.3,.2) { $\cup A \cup (x_2x_3x_5, x_2x_4x_5)$, };

\coordinate (0) at (9,-1); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,-1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.7,.3)(9,0)(10,-1)(11,0)(11.3,.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (11.3,.2) { $\cup B\cup C$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{2}{5}; \arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,.1)(-1,0)(0,-.2)(1,0)(1.5,1)(1.8,1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,.4)(-1,0)(0,-.5)(1,0)(1.3,.1)(1.5,0)(1.9,-.2)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.8,.2) { , };

\coordinate (0) at (5,-1); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,-1); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,.3)(4,0)(5,-1)(6,0)(6.3,.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(4,-1.3)(4,-1)(4,0)(5,1)(5.3,1.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.3,.2) { $\cup B$, };

\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{5}{2}; \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,-.3)(-1,0)(0,1)(1,0)(1.3,-.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.3,.2) { $\cup A \cup $ $(x_3x_4x_5, x_0x_3x_4$, $x_0x_3x_5, x_0x_4x_5)$, };

\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{3}{2}; \arr{5}{2}; \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.3,.2) { $\cup A \cup C \cup $ $(x_3x_4x_5, x_0x_3x_4$, $x_0x_3x_5, x_0x_4x_5)$, };

\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{5}{2}; \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.7,.2)(9,0)(10,-.5)(11,0)(11,1)(11.2,1.3)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (11.2,.2) { $\cup A \cup B \cup C \cup $ $(x_2^2x_0, x_0x_2x_3, x_3x_4x_0)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{3}{2}; \arr{5}{2}; \arr{4}{1};\arr{4}{2}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.3,.4) { $\cup A \cup (x_3x_4x_5$, $ x_0x_3x_4, x_0x_4x_5)$, };

\coordinate (0) at (6,-.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[above right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{5}{2}; \arr{4}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.3)(5,0)(6,-.5)(7,0)(7.3,.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,-.3)(5,0)(6,1)(6.5,.7)(7,1)(7.3,1.2)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (7.3,.2) { $\cup A \cup C$, };

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}

\coordinate (0) at (1,.5); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,0.3)(-1,0)(0,-.5)(.5,0)(.5,1)(.7,1.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.3,.2) { $\cup A$, };

\coordinate (0) at (6,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.8,-.3)(5,0)(5.3,.2)(5.5,1)(6,1.3)(6.5,1)(6.8,.8)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,1)(5,1)(6.5,1)(6.8,1)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.5,.2) { $\cup (x_2^2x_0, x_2^2x_4$, $x_3^2x_0, x_0x_2x_3)$, };

\coordinate (0) at (11,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.8,-.3)(10,0)(10.3,.2)(10.5,1)(11,1.3)(11.5,1)(11.8,.8)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(8.7,-.3)(9,0)(10,1)(10.5,1)(10.8,.8)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (11.8,0) { , };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,1)(0,1)(1.5,1)(1.8,1)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (1.5,.2) { $\cup A \cup (x_1^2x_4, x_1^2x_5$, $x_1x_3x_4, x_1x_3x_5)$, };

\coordinate (0) at (6.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5.5,.5); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5.5,-.5); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,.5); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-.5); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1};\arr{3}{2}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,-.3)(5,0)(5.5,1)(6,.5)(6,-.5)(6.2,-.8)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (6.6,-.2) { , };

\coordinate (0) at (9.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8.5,.5); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,-.5); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1};\arr{3}{2}; \draw (4)--(0); \draw (5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.2,.8)(8.5,.5)(9,.5)(9,-.5)(9.2,-.8)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (9.8,0) { $\cup (x_2x_4x_5, x_2^2x_4, x_2x_3x_4)$, };

\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,-.3)(-1,0)(0,1)(1,0)(1.3,-.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,.3)(-1,0)(0,-1)(1,0)(1.3,.3)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (1.3,-.2) { $\cup (x_0x_2x_5, x_2x_3x_5)\cup $ $(x_2x_5x_4, x_2x_4x_0, x_2x_5x_0$, $x_0x_5x_4)$, };

\coordinate (0) at (5.5,-.5); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.3)(5.5,-.5)(6.3,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,1.3)(6,1)(7,0)(6,-1)(5.7,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,.1)(5,0)(5.8,-.2)(5.5,-.5)(5,-1.3)(6,-1.5)(7.5,-1.3)(7.3,-.3)(7,0)(6.7,0.1)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (7.5,-.5) { $\cup (x_0x_2x_3, x_2x_3x_5)$, };

\coordinate (0) at (11,-.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (11.5,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(10.2,.3)(11,-.5)(11.8,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(11.2,1.3)(11.5,1)(12.5,0)(11.5,-1)(11.2,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.2,-.3)(10.5,0)(11.5,1)(13,.5)(12.5,0)(12.2,-.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13,-.2) { , };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,1.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1); \draw (2)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,.3)(-1,0)(0,-1)(1,0)(1.3,.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.3,-.2) { , };

\coordinate (0) at (5,2); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,.3)(4,0)(5,-1)(6,0)(6.3,.3)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,-.3)(4,0)(5,1)(5.1,1.5)(5,2)(4.9,2.3)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.3,-.3)(6,0)(5,1)(4.7,1.5)(5,2)(5.3,2.3)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(5.3,-1.1)(5,-1)(4,-.8)(3.5,-.5)(3.2,0)(3.5,.7)(5,1)(6,1.5)(5,2)(4.7,2.1)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6.3,-.2) { , };

\coordinate (0) at (8.5,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{1}; \arr{5}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.2,.8)(9,0)(10.3,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.3,1.3)(10,1)(9,0)(8.8,-.7)(10,-1)(11.3,-1.1)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(8.2,.2)(8.5,.5)(10,1)(11,0)(11.3,-.3)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(8.8,.5)(8.5,.5)(8.2,.4)(8,0.2)(7.8,0)(8.5,-.8)(9,-1.3)(10,-1)(11,0)(11.3,.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(9.3,-.1)(9,0)(8.5,.2)(8.5,.5)(10,2)(11,0)(11,-.3)};

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (-1,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw(3)--(0);\draw(4)--(0);\draw(5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,0.3)(-1,0)(0,-1)(1,0)(1.3,0.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.5,-.5) { , };

\coordinate (0) at (5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,1); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw(3)--(0);\draw(4)--(0);\draw(5)--(0); \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4,1.3)(4,1)(4,0)(5,-1)(5.3,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6,1.3)(6,1)(6,0)(5,-1)(4.7,-1.3)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(4.3,1.3)(4,1)(3.7,.5)(4,0)(5,.5)(6,0)(6.3,-.3)};

\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{4}{5}; \arr{3}{4};\arr{2}{3}; \draw (0) circle (1mm); \draw(5)--(0);

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{2}; \draw(4)--(0);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(0,0)(0.5,.5)(1,0)(.5,-1)} -- cycle; 

\coordinate (0) at (5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{2}; \draw(4)--(0);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(3,0)(3.7,.5)(4.5,0)(3.5,-1)} -- cycle;

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (5.1,-.5) { $\cup (x_3^2x_0, x_0x_1x_5$, $x_0x_3x_5)$, };

\coordinate (0) at (10,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{2}; \draw(4)--(0); 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(7.5,0)(8.7,1)(10,0)(8,-1)} -- cycle; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(7.2,-.2)(7.5,0)(8,.3)(8.5,0)(9,-.3)(9.5,0)(9.8,0.2)}; 

\coordinate (0) at (13,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (11,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3};\arr{5}{2}; \draw(4)--(0); 

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3}; \draw(4)--(0);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(.5,0)(1,.5)(1.5,0)(1,-1)} -- cycle; 

\coordinate (0) at (4.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (2.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{2};\arr{5}{4}; \draw(4)--(0);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (4.6,-.6) { $\cup (x_5^2x_0, x_1^2x_0$, $x_3^2x_0, x_0x_1x_3$, $x_0x_1x_5, x_0x_3x_5)$, };

\coordinate (0) at (9.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{2}; \draw(4)--(0); \draw(5)--(0); 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9.5,-.6) { $\cup (x_1x_4x_5, x_1x_3x_4$, $x_3x_4x_5)$, };

\coordinate (0) at (13.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (11.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12.5,0); \node[below right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3}; \draw(4)--(0); \draw(2)to[bend left]node[sloped,allow upside down] {\midarrow}(4); 

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3}; \draw(4)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,-.2)(0,0)(.5,.3)(1,0)(2,-1)(2.3,-1.3)}; 

\coordinate (0) at (6,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3}; \draw(4)--(0);\draw(2)to[bend left](0); 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6,-.4) { $\cup A$, };

\coordinate (0) at (9,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3}; \draw(4)--(0); 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(7.5,0)(8.2,.5)(9,0)(8,-1)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9,-.4) { $\cup A$, };

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3};\arr{5}{4}; \draw(4)--(0); 

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{4}; \draw(4)--(0); \draw(5)--(0);

\coordinate (0) at (6,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{3}; \draw(4)--(0);\draw(5)--(0);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6,-.4) { $\cup A$, };

\coordinate (0) at (9,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{4}; \draw(4)--(0); 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(8,0)(8.5,.5)(9,0)(8.5,-1)} -- cycle;

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4}; \arr{5}{4}; \draw(4)--(0); 

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,-.2)(10,0)(10.5,.3)(11,0)(11.5,-1)(11.8,-1.3)}; 

\end{tikzpicture}

\begin{flalign*}
\mbox{where}\; & A=(x_1x_2x_5,\; x_1x_2x_4,\; x_1x_4x_5);\\
\end{flalign*}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{4}; \draw(3)to[bend left](0); \draw(4)--(0);

\coordinate (0) at (6,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (3,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4};\arr{5}{4}; \draw(4)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(3.7,-.2)(3.5,0)(4,.3)(4.5,0)(5.5,-1)(5.8,-1.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.3,-.5) { $\cup (x_1^2x_3, x_1^2x_5$, $x_1^2x_0, x_1x_3x_0$, $x_1x_5x_0, x_0x_3x_5)$, };

\coordinate (0) at (13,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4}; \draw(4)--(0); \draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(11,-1.3)(11,-1)(11,0)(11.5,.5)(12,0)(11.7,-.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (13,-.4) { $\cup (x_2^2x_4, x_2^2x_5$, $x_1x_2x_4, x_1x_2x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (4,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4}; \draw(4)--(0); \draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(2.3,-1.3)(2,-1)(1,0)(2,.5)(3,0)(2.7,-.3)}; 

\node[right,draw=none,text width=10cm, font=\small, scale=.8] at (3.5,-.4) { $\cup (x_1^2x_4, x_1^2x_5, x_1^2x_3, x_1x_3x_4, x_1x_3x_5, x_3x_4x_5)$, };

\coordinate (0) at (14,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (14,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{3}{4}; \draw(4)--(0); \draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(10,-.7)(10,0)(11.5,.5)(13,0)(14,-1)(14.3,-1.3)};

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{5};\arr{5}{3}; \draw(3)--(0);

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(1,0)(2,.5)(3,0)(2,-1)} -- cycle;

\coordinate (0) at (8,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{5};\arr{5}{3}; \draw(3)--(0);\draw(5)--(0);

\coordinate (0) at (13,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{5};\arr{5}{3}; \draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(11,.3)(11,0)(11,-1)(11.5,-1.3)(12,-1)(12.3,-.8)};

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-.5); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{5}; \draw(3)--(0); \draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(2,.3)(2,0)(2,-.5)(1.8,-.8)(1,-1)(.7,-1)};

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (4,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{5}; \draw(3)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,-.2)(5,0)(5.5,.3)(6,0)(6,-1)(6.2,-1.3)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (7.3,-.7) { $\cup (x_1^2x_3, x_1^2x_5, x_1^2x_4$, $x_1x_3x_4, x_1x_4x_5)$, };

\coordinate (0) at (14,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (11,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (13,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{5}; \draw(3)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(10.7,-.2)(11,0)(12,.5)(13,0)(13,-1)(13.2,-1.3)};

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (1.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{2};\arr{5}{3}; \draw(3)--(0);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.8,-1) { $\cup (x_4^2x_3, x_4^2x_0, x_1x_4x_0, x_1x_3x_4, x_1x_4x_5)\cup $ $(x_5^2x_2, x_2^2x_0, x_5^2x_0, x_1x_2x_5, x_2x_4x_5, x_0x_2x_5)\cup $ $(x_1x_4x_3, x_1^2x_3, x_4^2x_3, x_1x_4x_5, x_1x_3x_5, x_3x_4x_5)\cup $ $(x_1x_4x_5, x_1^2x_0, x_4^2x_0, x_5^2x_0, x_1x_4x_0, x_1x_0x_5$, $x_0x_4x_5)$, };

\coordinate (0) at (10.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{2}; \draw(3)--(0); \draw(5)--(0);

\node[right,draw=none,text width=5cm, font=\scriptsize, scale=.8] at (10.3,-1) { $\cup (x_1^2x_3, x_1^2x_0, x_1x_4x_0, x_1x_3x_4, x_1x_4x_5)\cup $ $(x_5^2x_2, x_3x_2x_5, x_1x_3x_5, x_3x_4x_5)\cup $ $(x_1x_5x_3, x_1^2x_3, x_1x_4x_5, x_1x_3x_4, x_3x_4x_5)\cup $ $(x_1x_3x_5, x_4^2x_3, x_1x_4x_3, x_1x_4x_5, x_3x_4x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{3}; \draw(3)--(0);\draw(5)--(0);

\node[right,draw=none,text width=15cm, font=\small, scale=.8] at (3.3,-.5) { $\cup (x_5^2x_3, x_1x_3x_5, x_2x_3x_5, x_3x_4x_5)\cup (x_4^2x_0, x_2^2x_0, x_1x_2x_4, x_2x_4x_0, x_4x_2x_5)\cup (x_2x_4x_5, x_1x_4x_2, x_1x_2x_5$, $x_1x_4x_5)\cup (x_1x_3x_5, x_1^2x_3, x_1^2x_5, x_5^2x_3, x_1^2x_4, x_1x_4x_3, x_1x_4x_5, x_3x_4x_5)$ };

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3}; \draw(3)--(0);\draw(4)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(2,1.3)(2,0)(2,-1.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (3.3,0) { $\cup (x_2x_4x_5, x_1x_2x_4, x_1x_4x_5, x_2^2x_4)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3}; \draw(3)--(0);\draw(4)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(0.8,.3)(1,0)(2,-1)(3,-1)(3.3,-1)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (3.3,-.2) { $\cup (x_1x_3x_4, x_2x_4x_3)\cup (x_1x_3x_5$, $x_2x_5x_3)\cup (x_1x_3x_4, x_1x_4x_5)$, };

\coordinate (0) at (11,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,-1); \node[below left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3}; \draw(3)--(0);\draw(4)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.8,.3)(8,0)(9,-1)(10,-1)(11,-1)(11.3,-1)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(8.7,-.2)(9,0)(9.5,.3)(10,0)(10,-1)(10,-1.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (11.3,-.2) { $\cup (x_1x_3x_5, x_2x_5x_3)$ };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,0); \node[below left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{3};\arr{5}{3}; \draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(1.8,1.3)(1.5,1)(.5,0)(1.5,-1)(1.8,-1.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (2.3,.2) { $\cup (x_0x_4x_5, x_1x_4x_5, x_1^2x_4, x_1^2x_0, x_0x_4x_1)$, };

\coordinate (0) at (11,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,0); \node[above left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{3};\arr{5}{3}; \draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,1.3)(10,1)(11,0)(10,-1)(9.7,-1.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (11.3,0) { $\cup (x_2^2x_0, x_0x_2x_4, x_1x_2x_4)\cup $ $(x_2^2x_0, x_0x_2x_5, x_1x_2x_5)\cup $ $(x_1x_5x_4, x_1x_2x_4)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{3};\arr{5}{3}; \draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.3,.3)(0,0)(1,-1)(2,-1)(2.3,-1)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(1,-1.3)(1,-1)(1,0)(2,.5)(3,0)(3.3,-.2)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (3.3,-.5) { $\cup (x_1x_2x_5, x_2x_5x_0)$, };

\coordinate (0) at (8.5,-.5); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{3};\arr{5}{3}; \draw(3)--(0); \draw(2)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(8.8,1.2)(8.5,1)(8,.5)(7,0)(8,-.8)(9,-1)(9.3,-1)};

\coordinate (0) at (13,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (10,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{2};\arr{5}{2}; \draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.3,1.3)(11,1)(10,0)(11,-1)(11.3,-1.3)}; 

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (3,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{2};\arr{5}{2}; \draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,1.3)(1,1)(2,0)(1,-1)(.7,-1.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (3.3,0) { $\cup (x_3x_4x_1, x_0x_4x_1) \cup (x_3x_5x_1$, $x_0x_5x_1) \cup (x_0x_4x_5, x_0x_4x_1)$, };

\coordinate (0) at (11,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (8,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,0); \node[above left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{2}{3};\arr{4}{2};\arr{5}{2}; \draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,1.1)(10,1)(11,0)(10,-1)(9.7,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(7.7,-.3)(8,0)(9,1.5)(9.5,1.5)(10,1)(10,0)(10,-.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (11.3,.2) { $\cup (x_3x_5x_1, x_0x_5x_1)$ };

\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (-1.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{5}{4};\draw(2)--(0);\draw(4)--(0);\draw(5)--(0);\draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,.3)(-1,0)(0,-1)(1,0)(1.3,.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.8,-.5) { $\cup (x_3x_5x_2, x_5^2x_3, x_5^2x_2$, $ x_3^2x_2, x_3x_2x_1, x_1x_2x_5$, $ x_1x_3x_5) \cup (x_1x_3x_4, x_1^2x_3, x_1^2x_4$, $x_3^2x_4, x_3x_4x_5, x_1x_3x_5, x_1x_4x_5)$, };

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (5.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{5}{4};\draw(2)--(0);\draw(4)--(0);\draw(5)--(0);\draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.2,-.2)(5.5,0)(6,.3)(6.5,0)(7,-1)(7.3,-1.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.2,-.2)(6.5,0)(7,.5)(7.5,0)(8,-.3)(8.5,0)(8.8,.2)};

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (7.3,-.8) { $\cup (x_3x_4x_1, x_3x_4x_5)$, };

\coordinate (0) at (11,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (9.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12.5,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{5}{4};\draw(2)--(0);\draw(4)--(0);\draw(5)--(0);\draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(10.2,-.2)(10.5,0)(11,.5)(11.5,0)(12,-.3)(12.5,0)(12.8,.2)};
\draw[dashed] plot [smooth, tension=.5] coordinates {(9.2,.3)(9.5,0)(10.2,-.8)(11,-1)(11.5,0)(11.8,.3)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(10.2,.3)(10.5,0)(11,-1)(12.2,-.8)(12.5,0)(12.7,.4)}; 

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (-1.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{4};\arr{1}{2};\arr{5}{4};\draw(2)--(0);\draw(4)--(0);\draw(5)--(0);\draw(3)--(0);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.8,-.2) { $\cup (x_4x_5x_2, x_1x_2x_4)\cup $ $(x_2x_3x_5, x_5^2x_2, x_3^2x_2, x_1x_2x_3$, $x_1x_2x_5, x_1x_3x_5)$, };

\coordinate (0) at (8,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{5}{4};\draw(2)--(0);\draw(4)--(0);\draw(5)--(0);\draw(3)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,.2)(6,0)(6.5,-.3)(7,0)(8,.5)(9,0)(9.3,-.2)}; 
\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,.3)(7,0)(8,-1)(9,-.8)(10,0)(10.2,.4)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10.2,-.2) { $\cup (x_3x_4x_1, x_3x_4x_5)$ };

\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (-2,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-1,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{3}{2};\draw(2)--(0);\draw(4)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,.3)(-1,0)(0,-1)(1,0)(1.3,.3)}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.3,0) { $\cup (x_1x_4x_5, x_1x_4x_3) \cup (x_1^2x_0, x_3^2x_0, x_1x_3x_0, x_1x_3x_4)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (-2,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-1,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{3}{2};\arr{4}{2};\draw(2)--(0);\draw(4)--(0);\draw(5)--(0);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.3,0) { $\cup (x_1x_2x_5, x_5^2x_2) \cup A$, };

\coordinate (0) at (8,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{3}{2};\draw(2)--(0);\draw(5)--(0);\draw(4)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,-.3)(6,0)(6.5,.3)(7,0)(8,-1)(8.3,-1.3)}; 

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (9.3,-.3) { $\cup (x_2x_3x_4, x_2x_3x_5, x_3x_4x_5) \cup $ $(x_1x_4x_5, x_3x_4x_5) \cup (x_1x_4x_2$, $x_3x_4x_2) \cup A$, };

\end{tikzpicture}

\begin{flalign*}
\mbox{where}\; & A=(x_1x_4x_5,\; x_1x_4x_3,\; x_1x_3x_5,\; x_3x_4x_5)\cup (x_1^2x_0,\; x_3^2x_0,\; x_1x_3x_0,\; x_1x_3x_4,\; x_1x_3x_5);\\
\end{flalign*}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (-2,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-1,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{3}{2};\arr{4}{2};\draw(2)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,1.3)(-1,1)(0,0)(-1,-1)(-1.3,-1.3)}; 

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (1.3,0) { $\cup (x_1x_3x_5, x_1x_3x_0) \cup (x_1x_4x_5$, $x_1x_4x_0) \cup (x_1x_3x_5, x_4x_3x_5)\cup B$, };

\coordinate (0) at (9,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (7,0); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\arr{3}{2};\arr{4}{2};\draw(2)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7,.3)(7,0)(7,-1)(8,-1)(8.3,-1)}; 

\node[right,draw=none,text width=10cm, font=\small, scale=.8] at (10.3,-.3) { $\cup B$, };

\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (-1,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-.5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\draw(2)--(0);\draw(3)--(0);\draw(4)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,.3)(-1,0)(-.5,-1)(1,0)(1.3,.3)}; 

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (1.3,0) { $\cup (x_2x_3x_4, x_3x_2x_5) \cup (x_1x_4x_3$, $x_2x_4x_3) \cup (x_1x_5x_4, x_4x_5x_2)\cup C$, };

\coordinate (0) at (7.5,0); \node[above right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (6.5,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2};\draw(2)--(0);\draw(3)--(0);\draw(4)--(0);\draw(5)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.2,1.3)(7.5,1)(8.5,0)(7.5,-1)(7.2,-1.3)}; 

\node[right,draw=none,text width=10cm, font=\small, scale=.8] at (8.8,-.3) { $\cup (x_1x_5x_2, x_3x_5x_2, x_1x_3x_2, x_1x_5x_3) \cup $ $(x_2x_3x_4, x_2x_3x_1, x_3x_2x_5) \cup $ $(x_1x_3x_2, x_3x_4x_2, x_1x_3x_4, x_1x_2x_4) \cup $ $(x_1x_5x_2, x_1x_4x_2, x_1x_5x_4, x_5x_2x_4) \cup C$, };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (2,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); \draw (0) circle (1mm); 
\coordinate (1) at (0,0); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{4}{2}; \arr{3}{2};\arr{5}{2}; \draw(2)--(0);

\draw[dashed] plot [smooth, tension=.5] coordinates {(0,.3)(0,0)(0,-1)(1,-1)(1.3,-1)}; 

\node[right,draw=none,text width=14cm, font=\small, scale=.8] at (2.3,-.5) { $\cup (x_1x_0x_5, x_5x_3x_1) \cup (x_3x_0x_5, x_5x_3x_1, x_3x_4x_5) \cup (x_4x_0x_5, x_5x_4x_1, x_3x_4x_5) \cup $ $(x_1x_4x_5, x_4x_1x_0, x_1x_5x_0, x_0x_4x_5) \cup (x_4x_3x_5, x_3x_4x_0, x_3x_5x_0, x_0x_4x_5)$ };

\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}

\coordinate (0) at (-1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1}; \arr{5}{2}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.5,.2) { , };

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);
\coordinate (1) at (2.5,.5); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1}; \arr{0}{5}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (4.5,.2) { , };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (6,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7.3,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1}; \arr{0}{5}; 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(5,0)(5.5,.5)(7,0)(6,-.5)} -- cycle; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (7.3,.2) { , };

\coordinate (0) at (8,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1}; \arr{0}{5}; 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(7.7,.2)(8,0)(9,-.5)(10,0)(9.5,1)(9,1.5)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (10.7,.2) { $\cup (x_2^2x_5, x_2^2x_0, x_2^2x_4$, $x_0x_2x_4, x_0x_4x_5, x_2x_4x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (-1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1}; \arr{5}{3}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.7,.2) { $\cup (x_2^2x_4, x_0x_2x_4, x_0x_4x_5, x_2x_4x_5$, $x_2^2x_0, x_2^2x_5)$, };

\coordinate (0) at (7,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,0); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1};  

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,.2)(7,0)(8,-.3)(9,0)(9,.3)(9.5,.5)(9.8,.7)}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (9.7,.2) { $\cup (x_3^2x_5, x_3^2x_0, x_3^2x_2, x_0x_2x_3$, $x_0x_2x_5, x_2x_3x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (-1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{5}{1}; \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);
\arr{0}{1};  

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.7,.2) { $\cup (x_0x_3x_5, x_3^2x_5, x_5^2x_3, x_3^2x_0, x_3^2x_2$, $x_0x_2x_3, x_0x_2x_5, x_2x_3x_5)$, };

\coordinate (0) at (8.5,.5); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1};  \arr{0}{4};

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (9.7,.2) { $\cup (x_0x_3x_5, x_3^2x_5, x_5^2x_3, x_3^2x_0$, $x_3^2x_2, x_0x_2x_3, x_0x_2x_5, x_2x_3x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (.5,.5); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (-.5,.5); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{4};  \arr{1}{2};  \arr{4}{5};  \arr{5}{1};
\arr{0}{1};  \arr{0}{3}; 

\node[right,draw=none,text width=10cm, font=\small, scale=.8] at (1.7,.2) { $\cup (x_2^2x_5, x_2^2x_0, x_0^2x_4, x_5^2x_4, x_2^2x_4, x_0x_2x_4, x_0x_4x_5, x_2x_4x_5)$ };

\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};  \draw (4) to[bend right] (5); \draw (4) to[bend left] (5); 

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{4}; \arr{3}{1};

\coordinate (0) at (5.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{0}; \arr{0}{1}; \arr{1}{2}; \arr{2}{3};
\arr{4}{0}; \arr{4}{1}; \arr{5}{4};

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{4}; 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(8,0)(9,1)(10,0)(9,-.5)} -- cycle; 

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{4}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,1.3)(1,1)(2,0)(2.5,-.2)(3,0)(3.3,.2)};

\coordinate (0) at (4.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (3.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,1); \node[right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,1.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,1.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{4}{2}; \arr{5}{4}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (5.5,.2) { $\cup A$,  };

\coordinate (0) at (8.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (7.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{4}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.2,.8)(7.5,1)(8,1.3)(8.5,1)(9.5,0)(9.8,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (10.3,.4) { $\cup A$,  };

\coordinate (0) at (12.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (11.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (14.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{0}; \arr{0}{1}; \arr{1}{2};   \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);
\arr{4}{0}; \arr{5}{4}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (14.3,.4) { $\cup A$,  };

\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{2}; \arr{3}{1}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.5,.4) { $\cup A\cup C$,  };

\coordinate (0) at (5.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{0}; \arr{0}{1}; \arr{1}{2}; \arr{2}{3};
\arr{4}{0}; \arr{4}{1}; \arr{5}{2};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.5,.4) { $\cup A\cup B$,  };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,1); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{2}; 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(8,0)(9,1)(10,0)(9,-.5)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10,.4) { $\cup A$,  };

\coordinate (0) at (13,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (12,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,1); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (14,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{2}; \arr{4}{3};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (14,.4) { $\cup A\cup B$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{2}; \arr{3}{5}; 

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (2,.4) { $\cup A\cup (x_1x_4x_5, x_1^2x_4, x_3x_4x_5)$,  };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,1); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{2}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.7,2.3)(8,2)(9,1)(10,0)(10.3,-.3)}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (10,.4) { $\cup A$,  };

\end{tikzpicture}

\begin{flalign*}
\mbox{where}\; & A=(x_1x_3x_5,\; x_1^2x_3,\; x_5^2x_1,\; x_5^2x_3,\; x_1^2x_0,\; x_5^2x_0,\; x_1x_0x_5,\; x_1^2x_4,\; x_1x_4x_5);\\
& B=(x_1x_3x_5,\; x_5^2x_1,\; x_5^2x_3,\; x_1^2x_4,\; x_3^2x_5,\; x_1x_3x_4,\; x_1x_4x_5,\; x_3x_4x_5);\\
& C= (x_1x_4x_5,\; x_5^2x_1,\; x_5^2x_3,\; x_1^2x_4,\; x_4^2x_1,\; x_1^2x_3,\; x_4^2x_3,\; x_1x_3x_4,\; x_1x_3x_5,\; x_3x_4x_5);\\
\end{flalign*}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,0.5); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{2}; \arr{4}{2}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.3,.4) { $\cup A$,  };

\coordinate (0) at (5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,0); \node[below left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{0}; \arr{0}{1}; \arr{1}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);
\arr{4}{0}; \arr{5}{2};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6,.4) { $\cup A$,  };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,0); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,1); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{2}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(7.7,.8)(8,1)(8.5,1.2)(9,1)(10,0) (10.3,-.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10,.4) { $\cup A$,  };

\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{1}; \arr{3}{1}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2,.4) { $\cup A\cup B$,  };

\coordinate (0) at (5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,0); \node[below left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{1}; \arr{4}{1}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6,.4) { $\cup A\cup C$,  };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,0); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{1}; 

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(8,0)(9,1)(10,0) (9,-.5)} -- cycle; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10,.4) { $\cup A\cup B$,  };

\coordinate (0) at (12,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (12,1); \node[above right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (13,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,.5); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{1}; \arr{4}{2}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (13.3,.4) { $\cup A\cup D$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,2); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{1};

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.2,-.3)(0,0)(0.5,.5)(0,1)(-.5,1.5)(0,2) (0.2,2.3)}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2,.4) { $\cup A\cup E$,  };

\coordinate (0) at (5,1); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,1); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,2); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2}; 
\arr{4}{0}; \arr{5}{1};

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.2,.7)(4,1)(4,2)(5,1.5) (6,0)(6.2,-.3)}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6,.4) { $\cup A$,  };

\coordinate (0) at (9,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,2); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{0}; \arr{0}{1}; \arr{1}{2}; \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);
\arr{4}{0}; \arr{5}{1};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10,.4) { $\cup A\cup E$,  };

\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(.7,1.3)(1,1)(2,0)(1,-1)(.7,-1.3)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (2.3,.4) { $\cup (x_2x_4x_5, x_2^2x_4, x_2^2x_5, x_2^2x_1$, $x_1x_4x_5, x_1x_2x_4, x_1x_2x_5)$,  };

\coordinate (0) at (7.5,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (6.5,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.7,1.3)(6.5,1)(6.2,0)(6,-.5)(7.5,-1)(8.5,0)(8.8,.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9,.4) { $\cup A\cup B$,  };

\coordinate (0) at (12,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (12,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,1); \node[above left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (13,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{3}; \arr{3}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{0}; \arr{5}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(11.8,-.2)(12,0)(13,0)(13,1)(13,1.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (13.3,.4) { $\cup A\cup (x_3^2x_2$, $x_2x_3x_4, x_2x_3x_5)$,  };

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; 
\arr{4}{5}; \arr{3}{4}; \arr{5}{3};

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);
\arr{3}{5}; \arr{3}{4};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (3.3,.2) { ,  };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);
\arr{3}{4};

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.7,-.2)(6,0)(6.5,.2)(7,0)(8,-.5)(9,0)(9.3,.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (9.5,.2) { $\cup (x_1x_3x_5, x_1^2x_3, x_1^2x_5, x_1^2x_0, x_0x_3x_5$, $x_0x_1x_3, x_0x_1x_5)$,  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);
\arr{3}{0}; \arr{3}{4}; 

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (4.3,.2) { $\cup A$,  };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);
\arr{5}{0}; \arr{3}{4};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (10.3,.2) { $\cup (x_2x_3x_5, x_5^2x_2, x_2^2x_1, x_1x_3x_5$, $x_2x_1x_3, x_2x_1x_5)$,  };

\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \draw (1) to[bend right] (2); \draw (1) to[bend left] (2);
\arr{5}{0}; \arr{4}{5}; \arr{3}{4};

\coordinate (0) at (8,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{5}{0}; \arr{5}{1}; \arr{4}{5}; \arr{3}{4};

\coordinate (0) at (13,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (13.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (14,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{5}{0}; \arr{4}{5}; \arr{3}{4};

\draw[dashed] plot [smooth cycle, tension=.5] coordinates {(13.5,1)(14,.7)(14,0)(13,-.5)(12,.5)} -- cycle;

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; 
\arr{5}{0}; \arr{4}{5}; \arr{3}{4}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(.2,1.3)(.5,1)(1.5,0)(2,-.2)(2.5,0)(2.8,0.2)};

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (3.3,.4) { $\cup (x_3^2x_2, x_3^2x_5, x_3^2x_1, x_1x_3x_5, x_2x_1x_3)$,  };

\coordinate (0) at (12,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (12.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (13,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{5}{0}; \arr{4}{5}; \arr{3}{4};

\draw[dashed] plot [smooth, tension=.5] coordinates {(9.7,-.2)(10,0)(10.5,.2)(11,0)(12,-.2)(13,0)(13.3,0.2)};

\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);
\arr{5}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-1.3,-.3)(-1,0)(.5,1)(1,.8)(1,0)(1,-.3)};

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);
\arr{5}{0}; \arr{2}{3}; 

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (2.3,.4) { $\cup (x_2x_4x_5, x_2^2x_4$, $x_4^2x_2, x_4^2x_1, x_1x_2x_4, x_1x_4x_5)$,  };

\coordinate (0) at (7,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (7.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);
\arr{5}{0}; \arr{5}{1};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (9.2,.2) { ,  };

\coordinate (0) at (11,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (11.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \draw (3) to[bend right] (4); \draw (3) to[bend left] (4); \draw (1) to[bend right] (2); \draw (1) to[bend left] (2);
\arr{5}{0}; 

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.2,.2) { ,  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; \draw (3) to[bend right] (4); \draw (3) to[bend left] (4);
\arr{5}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(.2,1.2)(.5,1)(2,.5)(2,0)(2,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.5,.4) { $\cup (x_2x_4x_5, x_4^2x_2, x_4^2x_1, x_4^2x_5, x_1x_2x_4, x_1x_4x_5)$  };

\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{4}{3}; \arr{5}{1}; \arr{3}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-2.3,-.2)(-2,0)(-1.5,.2)(-1,0)(0,-.2)(1,0)(1.3,.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2,.2) { $\cup B$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0.5,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{4}{3}; \arr{5}{1}; \arr{3}{0}; \arr{3}{1}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.7,.2) { $\cup C\cup F$,  };

\coordinate (0) at (7,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (7.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{4}{3}; \arr{5}{2}; \arr{3}{0}; \arr{3}{1};

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (8.8,0) { $\cup (x_1x_4x_5, x_5^2x_1, x_1^2x_0, x_5^2x_0, x_1^2x_3, x_5^2x_3$, $x_0x_1x_5, x_1x_3x_5)$ $\cup (x_1x_4x_5, x_4^2x_1, x_4^2x_5, x_5^2x_1, x_1^2x_0, x_4^2x_0$, $x_5^2x_0, x_0x_4x_5, x_0x_1x_4, x_0x_1x_5)$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0.5,1); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (1,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (.5,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{4}{3}; \arr{5}{0}; \arr{3}{0}; \arr{3}{1}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.7,.2) { $\cup C\cup G$,  };

\coordinate (0) at (7,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (7.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};
\arr{4}{3}; \arr{5}{2}; \arr{3}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.7,-.2)(5,0)(5.5,.2)(6,0)(7,-.2)(8,0)(8.3,.2)};

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (8.8,0) { $\cup A \cup (x_1x_0x_5, x_1^2x_0, x_5^2x_0, x_1^2x_3, x_5^2x_3$, $x_1x_3x_5, x_1x_4x_5)$, };

\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);
\arr{4}{3}; \arr{5}{1}; \arr{3}{0}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.7,.4) { $\cup D\cup E$,  };

\coordinate (0) at (7.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);
\arr{4}{3}; \arr{5}{2}; \arr{3}{0}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9,.2) { $\cup A\cup F$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}; 
\arr{4}{3}; \arr{5}{1}; \arr{3}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(0,-.3)(0,0)(0,.5)(0.5,1)(2,0)(2.3,-.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.7,.4) { $\cup D\cup E$,  };

\coordinate (0) at (7.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};  
\arr{4}{3}; \arr{5}{2}; \arr{3}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(6.2,-.3)(6.5,0)(8,1)(8.5,.8)(8.5,0)(8.5,-.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9,.2) { $\cup A\cup F$,  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{3}; \arr{5}{1}; \arr{3}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(-.8,1)(-.5,1)(0.5,1)(2,0)(2.3,-.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.7,.4) { $\cup E$,  };

\coordinate (0) at (5.5,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (6,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{3}; \arr{5}{2}; \arr{3}{0}; 

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.2,.2)(4.5,0)(5.5,-.2)(6.5,0)(6.5,.5)(7,1)(7.2,1.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (7,.2) { $\cup A\cup F$,  };

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (9,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};   \draw (2) to[bend right] (5); \draw (2) to[bend left] (5);
\arr{4}{3}; \arr{3}{0}; 

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (11.5,.2) { $\cup A\cup F$,  };

\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,-1); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-2); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-2); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2};   
\arr{4}{3}; \arr{5}{3}; \arr{3}{0};\arr{3}{1}; 

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (1.3,-.8) { $\cup (x_1x_4x_5, x_2x_4x_5, x_0x_4x_5)$ $\cup (x_0x_4x_5, x_0^2x_2, x_0x_2x_4$, $x_0x_2x_5, x_2x_4x_5)$ $\cup (x_1x_4x_5, x_1^2x_0, x_0x_1x_4$, $x_0x_1x_5, x_0x_4x_5)$ $\cup (x_2x_4x_5, x_2^2x_1, x_1x_2x_4$, $x_1x_2x_5, x_1x_4x_5)$,  };

\coordinate (0) at (7.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6.5,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \arr{1}{2};  
\arr{5}{0};  \arr{3}{0};  \arr{4}{3};  

\draw[dashed] plot [smooth, tension=.5] coordinates {(5.2,-.2)(5.5,0)(6,.2)(6.5,0)(7.5,-.2)(8.5,0)(8.8,.2)};

\node[right,draw=none,text width=8cm, font=\small, scale=.8] at (8.8,0) { $\cup A\cup (x_2x_3x_5, x_2^2x_1, x_1x_2x_3, x_1x_2x_5, x_1x_3x_5)$ $\cup (x_1x_3x_5, x_1^2x_5, x_1^2x_3, x_1x_3x_4, x_1x_4x_5, x_3x_4x_5)$ $\cup (x_2x_4x_5, x_4^2x_5, x_4^2x_2, x_2^2x_1, x_4^2x_1, x_1x_2x_4$, $x_1x_2x_5, x_1x_4x_5)$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,-1); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-2); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-2); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \arr{1}{2};  
\arr{4}{3}; \arr{5}{3}; \arr{3}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(.2,1.2)(0.5,1)(1.3,0)(1,-1)(.8,-1.5)(1,-2)(1.2,-2.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.5,0) { $\cup B\cup  C$,  };

\coordinate (0) at (7,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (7.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);
\arr{5}{0};  \arr{3}{0};  \arr{4}{3};  

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (8.3,0) { $\cup A\cup D\cup E$,  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,-1); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-2); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-2); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);
\arr{4}{3}; \arr{5}{3}; \arr{3}{0};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (1.3,0) { $\cup B$,  };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \arr{1}{2};  
\arr{5}{0};  \arr{3}{0};  \arr{4}{3};  

\draw[dashed] plot [smooth, tension=.5] coordinates {(4.1,-.3)(4,0)(3.5,1.3)(5.5,1)(6,.8)(6,0)(6,-.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (6.4,0) { $\cup A\cup D\cup E\cup F$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,-1); \node[below right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-2); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-2); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \arr{1}{2};  
\arr{4}{3}; \arr{5}{3}; \arr{3}{0};

\draw[dashed] plot [smooth cycle, tension=1] coordinates {(0,0)(-.2,1.2)(0.5,1)(1.4,0)(1,-1)} -- cycle;

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.5,0) { $\cup B\cup  C$,  };

\coordinate (0) at (7,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (7.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1};  \arr{1}{2};  
\arr{5}{0};  \arr{3}{0};  \arr{4}{3};  

\draw[dashed] plot [smooth, tension=1] coordinates {(6,-.3)(6,0)(6,1)(7.5,1.5)(8,0)(8.1,-.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (8.3,0) { $\cup A\cup E\cup F$,  };

\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};  
\arr{4}{1}; \arr{5}{2}; \arr{3}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(0.3,1.2)(0.5,1)(.8,.8)(1,0)(0,-1)(-.3,-1.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.3,.2) { $\cup A\cup B$,  };

\coordinate (0) at (4,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (4,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};  
\arr{4}{1}; \arr{4}{0}; \arr{5}{2}; \arr{3}{0};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (5.3,.2) { $\cup A$,  };

\coordinate (0) at (8,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{0}{1};  \draw (2) to[bend right] (0); \draw (2) to[bend left] (0);
\arr{4}{1}; \arr{5}{2}; \arr{3}{0};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (10.3,.2) { $\cup A\cup B$,  };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};  
\arr{4}{1}; \arr{5}{2}; \arr{3}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,-1.3)(0,-1)(1,0)(1.5,0.2)(2,0)(2.3,-.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.3,.2) { $\cup A$,  };

\coordinate (0) at (5,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};  
\arr{4}{1};\arr{4}{2}; \arr{5}{2}; \arr{3}{0};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (5.3,.2) { $\cup A\cup B$,  };

\coordinate (0) at (8,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{0}{1};  \arr{2}{0};  
\arr{4}{1}; \arr{5}{2}; \arr{3}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(7.7,1.3)(8,1)(8,0)(9,-.2)(10,0)(10.3,.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (10.3,.2) { $\cup A$,  };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};  \draw (3) to[bend right] (0); \draw (3) to[bend left] (0);

\arr{4}{1}; \arr{5}{2};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.3,.2) { $\cup A$,  };

\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}
\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{1};

\draw[dashed] plot [smooth, tension=1] coordinates {(0.2,1)(0.5,1)(1,1)(2,0)(2.3,-.3)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (2.5,.2) { $\cup G \cup E_1$,  };

\coordinate (0) at (6,0); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (6.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,-.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{2};

\draw[dashed] plot [smooth, tension=1] coordinates {(5.7,1.3)(5.5,1)(5.4,0)(6,-.5)(7,0)(7.3,.3)};

\node[right,draw=none,text width=10cm, font=\small, scale=.8] at (8.3,.2) { $\cup E_2\cup (x_1x_3x_4, x_1x_4x_5, x_1x_3x_5, x_3x_4x_5)$,  };
\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{1};

\draw[dashed] plot [smooth, tension=1] coordinates {(2.3,.3)(2,0)(1,-1)(0.5,-.7)(0,0)(-.2,.2)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (2.3,.2) { $\cup A_1 \cup B_1\cup C_1\cup E_1$,  };

\coordinate (0) at (6,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (6.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (7,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{3}{1}; \arr{4}{0}; \arr{5}{1};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (7.3,.2) { $\cup A_1 \cup C_1\cup E_1$,  };

\coordinate (0) at (11,0); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (11.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,1); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{1};

\draw[dashed] plot [smooth cycle, tension=1] coordinates {(11,-1)(10.5,1)(11.3,1.5)(12,1)(12.2,-.2)} -- cycle;

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (12.3,.2) { $\cup A_1 \cup B_1\cup D\cup E_1$,  };

\end{tikzpicture}

\begin{flalign*}
\mbox{where}\; & G=(x_1x_3x_4,\; x_3^2x_1,\; x_1^2x_3,\; x_4^2x_1,\; x_1^2x_4,\; x_1^2x_5,\; x_1x_4x_5,\; x_1x_3x_5,\; x_3x_4x_5);\\
\end{flalign*}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{2};

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,.2)(0,0)(1,-.3)(2,0)(2,1)(2,1.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (2.3,.4) { $\cup A_2 \cup B_2\cup C_2\cup E_2$,  };

\coordinate (0) at (8,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7.5,1); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{2};

\draw[dashed] plot [smooth, tension=1] coordinates {(7.2,1.3)(7.5,1)(8,-1)(10,0)(10.3,.2)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (10.3,0) { $\cup A_2 \cup B_2\cup D\cup E_2$,  };

\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(.8,1.3)(1,1)(2,0)(1,-1)(0.8,-1.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (2.2,0) { $\cup (x_2x_3x_5, x_1x_2x_3)$ $\cup (x_2x_4x_5, x_2x_3x_4, x_1x_2x_4)$ $\cup (x_2x_3x_5, x_2x_4x_5, x_1x_2x_5)$ $\cup (x_1x_3x_4, x_2x_3x_4, x_1x_2x_3, x_1x_2x_4)$ $\cup (x_1x_4x_5, x_2x_4x_5, x_1x_2x_4, x_1x_2x_5)$,  };

\coordinate (0) at (8,0); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (8,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{2}; \arr{2}{0}; \arr{0}{1};

\arr{3}{0}; \arr{4}{0}; \arr{5}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(8.8,1.2)(8.5,1)(8,1)(7.5,0)(8,-1)(8.2,-1.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(9,.3)(9,0)(9,-1)(8,-1)(7.7,-1)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9.2,.2) { $\cup (x_2x_3x_5, x_2x_3x_4$, $x_1x_2x_3)$ $\cup (x_2x_3x_5, x_1x_3x_5)$,  };

\coordinate (0) at (13,0); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (13.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (14,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (14,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\arr{3}{0}; \arr{4}{0}; \arr{5}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(13.2,1.3)(13,1)(12.5,0)(13,-1)(14,-1)(14.3,-1)};

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (1,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \draw (2) to[bend right] (1); \draw (2) to[bend left] (1);

\arr{3}{0}; \arr{4}{0}; \arr{5}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,.3)(0,0)(1,-1)(2,0)(2.3,.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (2.3,.2) { $\cup (x_2x_3x_5, x_1x_3x_5)$ $\cup (x_2x_3x_5, x_2x_3x_4, x_2x_4x_5)$ $\cup (x_1x_4x_5, x_2x_4x_5)$,  };

\coordinate (0) at (7,0); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (7.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,-1); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8,-1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{0}{1}; \arr{1}{2}

\arr{3}{0}; \arr{4}{0}; \arr{5}{0};

\draw[dashed] plot [smooth, tension=1] coordinates {(7.8,1)(7.5,1)(7,1)(6.5,0)(7,-1)(7.2,-1.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(7.2,1.3)(7.5,1)(7.8,.7)(8,0)(8,-1)(8,-1.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (8.3,.2) { $\cup \{ x_1x_3x_5, x_1x_4x_5, x_2x_3x_4 \}$  };

\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3); \draw (4) to[bend right] (5); \draw (4) to[bend left] (5);

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(0.3,1.3)(0.5,1)(1,0)(1.5,-.2)(2,0)(2.2,.1)};

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (2.2,.2) { , };

\coordinate (0) at (2.7,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (2.7,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3.7,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3.7,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3.2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3.2,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{4}{2};  \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (4,.2) { $\cup (x_1x_3x_4, x_1x_3x_5, x_1x_4x_5, x_1^2x_3, x_3^2x_1)$, };

\coordinate (0) at (9.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{3}{1}; \arr{4}{2};  \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (10.5,.4) { $\cup (x_0x_3x_4, x_0x_3x_5, x_0x_4x_5, x_3^2x_0)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (0.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (0.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{4}{3}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (1.5,.2) { , };

\coordinate (0) at (2,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (2,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (2.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{2}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(1.7,1)(2,1)(2.5,1)(3,0)(3.2,-.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (3.6,.4) { $\cup (x_0x_3x_4, x_0x_3x_5, x_0x_4x_5, x_0^2x_3$, $x_0^2x_4, x_0^2x_5)$, };

\coordinate (0) at (9,0); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{1}{3}; \arr{4}{0}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (10.2,.2) { $\cup (x_1x_2x_4, x_1x_2x_5, x_2x_4x_5, x_4^2x_2$, $x_1^2x_2)\cup A\cup B_0\cup B_4$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{4}{1};  \arr{5}{2}; \arr{5}{3}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (1.5,.2) { , };

\coordinate (0) at (2,0); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (2,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (3,0); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{1}{2};  \arr{5}{2};  

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=8cm, font=\small, scale=.8] at (3.3,.2) { $\cup (x_1x_3x_4, x_4^2x_3, x_3^2x_4, x_1x_3x_5) \cup (x_4^2x_3, x_5^2x_1$, $x_1x_3x_4, x_1x_3x_5) \cup A \cup B_0\cup B_1\cup B_4$, };

\coordinate (0) at (10,0); \node[left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10.5,0); \node[left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{5}{2};  

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(10.2,-1.3)(10,-1)(9.5,0)(10,1)(10.5,1)(10.8,1)};

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (10.8,.2) { $\cup (x_1x_2x_4, x_4^2x_2, x_2^2x_4, x_2^2x_5, x_2^2x_1$, $x_1x_2x_5, x_2x_4x_5) \cup A \cup B_0$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,1); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (0,2); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (.5,0.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{1}{5};  \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.3,.4) { $\cup A \cup B_0 \cup B_4$, };

\coordinate (0) at (4,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{4}{3}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (5.3,.2) { $\cup (x_1x_4x_2, x_4^2x_2, x_2^2x_1, x_1x_2x_5$, $x_2x_4x_5) \cup A \cup B_0 \cup B_1$, };

\coordinate (0) at (10,1); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (10,2); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,2); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0};  \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates { (9.7,2.3)(10,2)(11,1)(11.3,-.5)(10,0)(9.7,0) };

\node[right,draw=none,text width=6cm, font=\small, scale=.8] at (11.3,.2) { $\cup (x_1x_3x_4, x_1x_3x_5)$ $\cup A \cup B_0$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{4}{1};  \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (2,.4) { $\cup A \cup B_0\cup B_1$, };

\coordinate (0) at (6,0); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (6,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(4.7,-1)(5,-1)(6,-1)(6.5,0)(6,1)(5.8,1)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6.5,.4) { $\cup A \cup B_0$, };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{4}{2};  \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (10.5,.4) { $\cup (x_1x_3x_4, x_1x_3x_5) \cup A \cup B_0$, };

\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[scale=0.8]

\coordinate (0) at (0,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (2,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (2,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (1,0); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1)(1,0)(0,-1)(-.3,-1.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.3,.2) { , };

\coordinate (0) at (4,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (4,0); \node[right, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (5,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (3,0.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (4,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{4}{0}; \arr{4}{1}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (5.3,.2) {$\cup (x_0^2x_2, x_0x_2x_5, x_0x_4x_5) \cup (x_0x_3x_5, x_0^2x_3, x_3^2x_5, x_3^2x_0, x_3^2x_4$, $x_0x_3x_4, x_0x_4x_5, x_3x_4x_5)$,};

\coordinate (0) at (12,1); \node[above left, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (12,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (11,1); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (11,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (11.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (12,2); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{0}{2}; \arr{4}{1}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=5cm, font=\scriptsize, scale=.8] at (12.3,.2) {$\cup (x_1x_4x_5, x_1^2x_3, x_1^2x_2, x_1x_3x_5, x_1x_2x_5)$ $\cup (x_1x_2x_5, x_1^2x_2, x_1x_2x_4, x_1x_4x_5, x_2x_4x_5)$ $\cup (x_1x_3x_5, x_1^2x_3, x_1x_3x_4, x_1x_4x_5, x_3x_4x_5)$ $\cup (x_0x_3x_4, x_0^2x_3, x_0x_3x_5, x_0x_4x_5, x_3x_4x_5)$,};

\end{tikzpicture}

\begin{tikzpicture}[scale=0.8]

\coordinate (0) at (0,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (2,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (2,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (1,1); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (1,0); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{4}{1}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,.8)(0,1)(.5,1.2)(1,1)(1,0)(1,-.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,.2)(0,0)(1.5,-0.5)(1,0)(.5,0.5)(1,1)(1.3,1.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.2,.2) { , };

\coordinate (0) at (4,1); \node[above right, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (6,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (3,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{4}{0}; \arr{4}{1}; \arr{5}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6.2,.2) { , };

\coordinate (0) at (8,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (9,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (9,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (7,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (7,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{4}{1}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(6.7,1.3)(7,1)(8,0)(9,0)(9.3,.2)};

\node[right,draw=none,text width=7cm, font=\small, scale=.8] at (9.3,.2) { $\cup (x_1x_4x_5, x_1x_3x_5, x_1x_2x_5)$ $\cup (x_1x_2x_5, x_2^2x_1, x_2^2x_4, x_2^2x_5, x_1x_2x_4, x_1x_4x_5, x_2x_4x_5)$ $\cup (x_1x_3x_5, x_3^2x_1, x_3^2x_4, x_3^2x_5, x_1x_3x_4, x_1x_4x_5, x_3x_4x_5)$ $\cup (x_0x_3x_4, x_3^2x_0, x_3^2x_4, x_3^2x_5, x_0x_3x_5, x_0x_4x_5, x_3x_4x_5)$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1,1); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1); \draw (2) to[bend right] (3); \draw (2) to[bend left] (3);

\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,.3)(-1,0) (0,-1)(1,0)(1.3,.3)};

\node[right,draw=none,text width=14cm, font=\small, scale=.8] at (1.5,.2) { $\cup (x_1^2x_3, x_1^2x_2, x_1x_2x_4, x_1x_4x_3)\cup (x_1^2x_3, x_1^2x_2, x_1x_2x_5, x_1x_3x_5)$ $\cup (x_1^2x_3, x_3x_4x_5, x_1x_3x_4) \cup (x_3^2x_4, x_3^2x_5, x_3^2x_1, x_1x_3x_4, x_1x_3x_5, x_3x_4x_5)$ };

\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0) (2.5,-.3) (4,0)(4.3,0.2)};

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(4.7,1.3)(5,1) (6,0) (6.5,-.2) (7,0)(7.3,0.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (8.5,.4) { $\cup (x_4^2x_1, x_4^2x_2, x_1x_4x_5, x_2x_4x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (1.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};\arr{2}{1}; \arr{3}{2};  \arr{4}{3}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\coordinate (0) at (3,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (3,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (6,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};  \arr{3}{2};  \arr{4}{3}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(2.7,1.3)(3,1) (4,0) (5,-.2) (6,0)(6.3,0.2)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (7.3,.4) { $\cup (x_5^2x_1, x_5^2x_2, x_5^2x_3$, $x_1x_2x_3, x_2x_3x_5, x_1x_3x_5)$, };

\coordinate (0) at (11,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (11,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};  \arr{3}{2};  \arr{4}{3}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(10.7,.8)(11.5,1.2)(12,1) (12,0) (12.3,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.5,.4) { $\cup A$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{2}{1}; \arr{3}{2};  \arr{4}{3}; \arr{5}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4,0.5); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.8,.2)(4,0.5) (4.5,1.3) (5,1) (6,0)(6.3,-.3)};

\coordinate (0) at (9.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (8.5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{2}{1}; \arr{3}{2};  \arr{4}{3}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (12.5,.4) { $\cup A$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1)(1,0)(1.5,-.2)(2,0)(2.3,.2)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (3,.4) { $\cup A\cup B$, };

\coordinate (0) at (5.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (4.5,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(5.2,1.3)(5.5,1)(6.5,0)(7,-.2)(7.5,0)(7.8,.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (8.2,.4) { $\cup B$, };

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(9.7,1.3)(10,1)(11,0)(12,-.2)(13,0)(13.3,.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.3,.4) { $\cup A$, };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0)(2,-.2) (3,0) (3.3,.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.3,.2) { , };

\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};\arr{2}{1}; \arr{3}{2};  \arr{4}{3}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (3.1,.4) { $\cup A$, };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};\arr{2}{1}; \arr{3}{2};  \arr{4}{3}; \arr{5}{3}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (8.1,.4) { $\cup B\cup B_1$, };

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (13,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};\arr{2}{1}; \arr{3}{2};  \arr{4}{3}; \arr{5}{3}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.7,.4) { $\cup A\cup C$, };

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0)(1.5,-.2)(2,0)(2.3,.2)};

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{3}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (8,.4) { $\cup B\cup B_1$, };

\draw[dashed] plot [smooth, tension=1] coordinates {(4.7,1.3)(5,1) (6,0)(6.5,-.2)(7,0)(7.3,.2)};

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (12.3,.4) { $\cup A$, };

\draw[dashed] plot [smooth, tension=1] coordinates {(9.7,1.3)(10,1) (11,0)(11.5,-.2)(12,0)(12.3,.2)};

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,.9)(0,1) (1,1)(1.5,.5)(1,0)(.8,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.7,.4) { $\cup A$, };

\coordinate (0) at (4,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[above right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{3}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,1.3)(4,1) (5,0)(6,-.2)(7,0)(7.3,.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (7.5,.4) { $\cup B$, };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{3}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(8.7,1.3)(9,1) (10,0)(10.5,-.2)(11,0)(11.3,.3)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (11.7,.4) { $\cup (x_4^2x_2, x_1x_4x_5$, $x_2x_4x_5)$, };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{2}; \arr{5}{3}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0)(2,-.2)(3,0)(3.3,.2)};

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{2}; \arr{5}{3}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=2] coordinates {(6.3,1)(6,1) (5,1)(4.5,-.5)(6,0)(6.2,.1)};

\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (2.5,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1)(0,1) (1,1)(1,0) (1,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.5,.4) { $\cup C$, };

\coordinate (0) at (3.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (3.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5.5,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3,-.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.2,1.3)(3.5,1) (4.5,0) (5,-.2) (5.5,0)(5.8,.3)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (5.9,.2) { $\cup (x_1x_3x_5, x_1x_4x_5)$, $\cup (x_2x_3x_5, x_2x_4x_5)$, $\cup (x_1x_3x_5, x_2x_3x_5)$, };

\coordinate (0) at (9,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9.5,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (10.5,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (11,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,-1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{3}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(8.7,1.3)(9,1) (9.5,0) (10,-.2) (10.5,0)(10.8,.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (11.4,.2) { $\cup (x_1x_3x_5, x_1x_4x_5)$, $\cup (x_2x_3x_5, x_2x_4x_5)$, $\cup (x_1x_2x_4, x_1x_4x_5, x_2x_4x_5)$, $\cup (x_4^2x_1, x_4^2x_2, x_4^2x_5, x_1x_2x_4$, $x_1x_2x_5, x_1x_4x_5, x_2x_4x_5)$, };

\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{1}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0)(1.5,-.2) (2,0) (2.3,.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.3,.4) { $\cup A,$ };

\coordinate (0) at (4,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{1}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,.7)(4,1)(4.5,1.2) (5,1) (5,0)(5.2,-.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (6,.4) { $\cup A\cup B,$ };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,.5); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{1}; \arr{4}{0}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(8.7,1.3)(9,1)(10,0) (10.5,-.2) (11,0)(11.3,.2)};

\coordinate (0) at (13,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (13,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (14,.5); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (14,1.5); \node[right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,.5); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,1.5); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{2}{1}; \arr{3}{2};  \arr{4}{1}; \arr{4}{0}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (2,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{1}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0)(2.3,-.2) (2,1) (1.8,1.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.4,.2) { $\cup A,$ };

\coordinate (0) at (4,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{1}; \arr{4}{0}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,.7)(4,1)(4.5,1.2) (5,1)(5,0)(5.2,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (6.3,.2) { $\cup B,$ };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (10,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (11,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,.5); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (7.5,.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{1}; \arr{4}{0}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(7.3,.4)(7.5,.5)(8,.7)(9,1)(10,0) (10.2,-.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (11.3,.2) { , };

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (1,0); \node[above left, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (1,-1); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (1,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{2}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,.7)(0,1)(.5,1.2) (1,1)(1.3,.5)(1,0) (0.7,-.2)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.6,.5) { $\cup A\cup B\cup C,$ };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (4,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (3.5,-.5); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,.2) (4,0) (5,-.2) (6,0)(6.5,.2)  (7,0)(7.2,-.2)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (7.3,.2) { $\cup (x_1x_3x_4, x_1x_4x_5)$ $\cup (x_1x_2x_3, x_1x_2x_5)$ $\cup (x_1x_4x_5, x_2x_4x_5,$ $x_1x_2x_5),$ };

\coordinate (0) at (11.5,0); \node[below right, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (11.5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (12.5,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (13.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (11.5,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (10.5,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{4}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=1] coordinates {(11.5,1) (12.5,0) (11.5,-1) (11,0)} -- cycle;

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (13.8,.2) { $\cup (x_3^2x_1, x_3^2x_4, x_3^2x_5, x_1x_3x_4$, $x_1x_4x_5, x_1x_3x_5, x_3x_4x_5)$ $\cup (x_5^2x_1, x_5^2x_2, x_5^2x_3, x_1x_2x_3$, $x_1x_2x_5, x_1x_3x_5, x_2x_3x_5),$ };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{2}; \arr{5}{1}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,.3)(-1,.5)(-.5,1)(0,1)(1,0)(1.3,-.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.7,.4) { $\cup B\cup C,$ };

\coordinate (0) at (3.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (3.5,1); \node[right, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (4.5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (5.5,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4.5,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (3.5,2); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};  \arr{2}{1}; \arr{3}{2};  \arr{4}{2}; \arr{5}{1};

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (5.2,.4) { $\cup A\cup B\cup C,$ };

\coordinate (0) at (9,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (9,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (8.5,0.5); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7.5,0.5); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (8.5,1.5); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (10,0); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};  \arr{2}{1}; \arr{3}{2};  \arr{4}{2}; \arr{5}{1}; \arr{5}{0};

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (9.7,.4) { $\cup B\cup C,$ };

\coordinate (0) at (11.5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (11.5,1); \node[above left, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0.5); \node[below right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,1.5); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,-.5); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11.5,2); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0};  \arr{3}{2};  \arr{4}{2}; \arr{5}{1};

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(11.2,.9)(11.5,1)(12,1.5)(12.5,1)(12,0.5)(11.7,.5)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (12.4,.4) { $\cup A\cup B\cup C,$ };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,1); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (-1,.5); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{2}; \arr{5}{1}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0)(1.5,-.2) (2,0) (2.3,0.2)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (2.3,.2) { $\cup B\cup C,$ };

\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)(0,1) (1,0)(1.5,-.2) (2,0) (2.3,0.2)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.5,.4) { $\cup A\cup B\cup C_0\cup E,$ };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(4.7,.8)(5,1) (6.5,1.2) (7,0) (6.3,-.2) (6,0) (5.7,0.2)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (7.1,.4) { $\cup B\cup C_0\cup E,$ };

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{2}{1}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1};

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (12.3,.4) { $\cup A\cup B,$ };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,0.8)(0,1) (.5,1.2)(1,1)(1,0) (1,-0.2)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (1.5,.4) { $\cup A\cup B\cup C\cup E,$ };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(4.7,0.8)(5,1) (5.5,1.2)(6,1)(6,0) (6,-0.2)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (7.1,.4) { $\cup B\cup C\cup E,$ };

\coordinate (0) at (10,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (10,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{2}{1}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1}; \arr{5}{0};

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (12.2,.4) { $\cup B,$ };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,-.3)(-1,0) (0,1) (1,0) (1.3,-0.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (2.3,.2) { $\cup A\cup B,$ };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{1}; \arr{5}{0};

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,-.3)(4,0) (5,1) (6.5,1.3) (6,0) (5.7,-0.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (7.3,.2) { $\cup B,$ };

\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); 
\coordinate (0) at (0,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{1}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=1] coordinates {(0,0) (-1,1) (1,1)} -- cycle;

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (1.7,.4) { $\cup B\cup C,$ };

\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); 
\coordinate (0) at (4,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt);
\coordinate (2) at (5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{1}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=1] coordinates {(5,0) (4,-.5) (3,1) (5,1) } -- cycle;

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (6.3,.2) { $\cup A\cup B\cup (x_1x_3x_4,$ $x_1x_3x_5, x_3x_4x_5),$ };

\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); 
\coordinate (0) at (10,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt);
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,1); \node[above right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{1}; \arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(8.7,1.3)    (9,1) (10,0) (10.5,-.2) (11,0)         (11.3,.2)};
\draw[dashed] plot [smooth, tension=1] coordinates {(8.7,0.7)    (9,1) (10,1.3) (11,1) (12,0)         (12.3,-.3)};

\node[right,draw=none,text width=2cm, font=\small, scale=.8] at (11.7,.5) { $\cup (x_1x_2x_5, x_1x_3x_5),$ };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (1) at (0,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); 
\coordinate (0) at (0,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt);
\coordinate (2) at (1,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{1}; \arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(.3,-.3) (0,0) (-1,1) (0,1.3) (1,1)   (1.3,0.8)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2,.4) { $\cup C,$ };

\coordinate (1) at (4,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); 
\coordinate (0) at (4,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt);
\coordinate (2) at (5,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (6,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{1}; \arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth cycle, tension=1] coordinates {(5,0)(4,-.5) (3,1) (5,1)} -- cycle;

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (6.3,.2) { $\cup A\cup (x_1x_3x_4,$ $x_1x_3x_5, x_3x_4x_5),$ };

\coordinate (1) at (10,0); \node[below, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt); 
\coordinate (0) at (10,1); \node[above, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt);
\coordinate (2) at (11,0); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (12,0); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (9,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (11,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{1}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(8.7,1.3)    (9,1) (10,0) (10.5,-.2) (11,0)         (11.3,.2)};
\draw[dashed] plot [smooth, tension=1] coordinates {(8.7,.7)    (9,1) (10,1.3) (11,1) (12,0)         (12.3,-.3)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (12.3,.2) { $\cup B\cup (x_1x_2x_5,$ $x_1x_3x_5),$ };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,-.3)   (-1,0) (0,1) (1,0)    (1.3,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.3,.2) { $\cup A,$ };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (6,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (4,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (6,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(4.7,1.3)   (5,1) (6,0) (6.5,-.2) (7,0)   (7.2,.2)};

\node[right,draw=none,text width=4cm, font=\small, scale=.8] at (7.3,.2) { $\cup A \cup C \cup (x_4^2x_2, x_1x_2x_5$, $x_1x_4x_5, x_2x_4x_5)$ $ \cup (x_4^2x_2, x_2x_3x_4, x_2x_4x_5),$ };

\coordinate (0) at (11,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (11,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (12,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (12,-1); \node[left, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{2}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(10.7,1.3)   (11,1) (12,0) (12.5,-.2) (13,0)   (13.2,.2)};
\draw[dashed] plot [smooth, tension=1] coordinates {(10.7,1)   (11,1) (12,1) (13,0)    (13.3,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.3,.2) { $\cup A_0,$ };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[above right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{2}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-.3,1.3)   (0,1) (1,0) (2,0)    (2.3,.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(.7,-1.3)   (1,-1) (2,0) (1,1)    (.7,1.3)};

\coordinate (0) at (4,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (4) at (6,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (3) at (5,-1); \node[below, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (5,1); \node[above, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{2}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,1.3)   (4,1) (5,0) (5.5,-.5) (5,-1)    (4.7,-1.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,1)   (4,1) (5,1) (6,0)    (6.3,-.3)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (6.3,.2) { $\cup (x_1x_3x_5, x_0x_3x_5)$ $ \cup (x_1x_3x_4, x_0x_3x_4)$ $ \cup (x_0x_3x_5, x_0x_3x_4, x_0x_4x_5),$ };

\coordinate (0) at (11,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (11,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (12,0); \node[below left, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (13,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (12,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);
\coordinate (4) at (12,1); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);

\arr{2}{0}; \arr{2}{1}; \arr{3}{2};  \arr{4}{2}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(10.7,1)   (11,1) (12,1) (13,0)    (13.3,-.3)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (13.3,.2) { $\cup A_0,$ };

\end{tikzpicture}
\end{center}

\begin{center}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (2,0); \node[right, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,-1); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{2}{1}; \arr{3}{2};  \arr{4}{2}; \arr{5}{2}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(.7,-1.3)   (1,-1)  (2,0) (1,1)    (.7,1.3)};

\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scale=0.8]

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (1,0); \node[above right, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (2,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (-1,0); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (1,1); \node[above right, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,-0.3)   (-1,0)  (0,1) (1,1)  (1.3,1)};
\draw[dashed] plot [smooth, tension=1] coordinates {(1,1.3)   (1,1)  (1,0) (1.5,-.3) (2,0)    (2.3,0.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=.8] at (2.5,.2) { $\cup B,$ };

\coordinate (0) at (5,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (5,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (6,0); \node[above, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (7,0); \node[above left, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (4,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (6,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(3.7,0.1)   (4,0) (5.5,-.2) (7,0) (6,1)  (5.7,1.2)};

\node[right,draw=none,text width=3cm, font=\small, scale=.8] at (7.2,.2) { $\cup B\cup (x_1x_4x_5, x_1x_2x_4) \cup $ $(x_1x_3x_5$, $x_1x_4x_5$, $x_1x_2x_5),$ };

\coordinate (0) at (12,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (2pt); 
\coordinate (1) at (12,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (2pt);
\coordinate (2) at (13,0); \node[below right, font=\scriptsize] at (2) {2}; \fill (2) circle (2pt);
\coordinate (3) at (14,0); \node[above, font=\scriptsize] at (3) {3}; \fill (3) circle (2pt);
\coordinate (4) at (11,0); \node[above, font=\scriptsize] at (4) {4}; \fill (4) circle (2pt);
\coordinate (5) at (13,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (2pt);

\arr{2}{0}; \arr{3}{2};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(10.7,0.2)   (11,0) (12,-.2) (13,0) (13,1) (13,1.2)};

\node[right,draw=none,text width=3cm, font=\small, scale=.6] at (14.2,0) { $\cup (x_1x_2x_3, x_1x_2x_4) \cup $ $(x_1x_2x_4, x_1x_3x_4, x_1x_4x_5) \cup $ $(x_1x_3x_4, x_1x_4x_5, x_1x_3x_5$, $x_3x_4x_5) \cup $ $(x_1x_3x_5, x_1x_4x_5, x_1x_2x_5) \cup $ $(x_1x_2x_5, x_1x_3x_5, x_1x_2x_3$, $x_2x_3x_5),$ };

\end{tikzpicture}
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,0); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (-1,1); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (1,1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{0};  \arr{4}{1}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(1.3,0.8)   (1,1) (0,1.5)  (-1,1) (-.5,.7) (0,0)    (.3,-.2)};
\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,0.2)   (-1,0) (0,-.5) (1,0) (.5,.3) (0,1)    (-.3,1.2)};

\node[right,draw=none,text width=1cm, font=\small, scale=1] at (1.5,.2) { $\cup A,$ };

\coordinate (0) at (4,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (4,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (5,0); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (3,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (3,1); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (5,1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{0};  \arr{4}{1}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(2.7,0.2)   (3,0) (4,-.5) (5,0) (4.5,.3) (4,1)    (3.7,1.2)};

\node[right,draw=none,text width=1.2cm, font=\small, scale=.8] at (5.5,.2) { $\cup A\cup C,$ };

\coordinate (0) at (8,0); \node[below, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,0); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (7,1); \node[left, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (9,1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{0}; \arr{3}{0};  \arr{4}{1}; \arr{5}{1}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\node[right,draw=none,text width=5cm, font=\small, scale=.8] at (9.5,.2) { $\cup A\cup C\cup (x_2^2x_1, x_3^2x_1, x_2x_3x_4) \cup (x_2^2x_1, x_1x_2x_4, x_1x_2x_5) \cup (x_3^2x_1, x_1x_3x_4, x_1x_3x_5) \cup (x_2^2x_1$, $x_3^2x_1$, $x_2x_3x_5$, $x_1x_2x_5$, $x_1x_3x_5),$ };

\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (1,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (-1,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (5) at (0,-1); \node[below, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);

\arr{2}{1}; \arr{3}{0};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,0.3)   (-1,0)  (0,-1) (1,0)    (1.3,0.3)};

\node[right,draw=none,text width=5cm, font=\small, scale=0.8] at (1.5,-.2) { $\cup (x_2^2x_0,x_0x_2x_3,x_0x_2x_5,x_0x_2x_4)\cup (x_1x_3x_4,x_1x_2x_3,x_1x_2x_4,x_2x_3x_4)\cup (x_1x_3x_5,x_1x_2x_3,x_2x_3x_5,x_1x_2x_5)\cup (x_1x_4x_5,x_1x_2x_4,x_2x_4x_5,x_1x_2x_5)\cup (x_1x_3x_5,x_1x_2x_3,x_1x_3x_4)\cup (x_1x_4x_5,x_1x_2x_4,x_1x_3x_4)\cup (x_1x_4x_5,x_1x_2x_5,x_1x_3x_5),$ };

\coordinate (0) at (8,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (9,0); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);
\coordinate (4) at (8,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);

\arr{2}{1}; \arr{3}{0};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(8.3,1.3)   (8,1)  (7,0) (8,-1)    (8.3,-1.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(9,1.3)   (9,1)  (9,0) (8,-1)    (7.7,-1.3)};

\node[right,draw=none,text width=5cm, font=\small, scale=0.8] at (9.5,0) { $\cup (x_2^2x_0,x_0x_2x_3,x_0x_2x_5$, $x_0x_2x_4)\cup (x_1x_2x_5,x_1x_3x_5$, $x_1x_4x_5)\cup (x_1x_3x_5, x_2x_3x_5),$ };

\end{tikzpicture}

\begin{tikzpicture}

\coordinate (0) at (0,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (0,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (5) at (1,1); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);
\coordinate (3) at (-1,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (4) at (1,0); \node[right, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);
\coordinate (2) at (0,-1); \node[below, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);

\arr{2}{0}; \arr{3}{0};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(-1.3,0.3)   (-1,0)  (0,-1) (1,0)    (1.3,0.3)};

\node[right,draw=none,text width=5cm, font=\small, scale=0.8] at (1.5,-.2) { $\cup (x_2x_3x_5, x_1x_2x_5)\cup (x_1x_3x_5, x_3x_4x_5, x_2x_3x_5)\cup (x_1x_4x_5, x_3x_4x_5, x_2x_4x_5)\cup (x_1x_4x_5, x_1x_2x_5, x_1x_3x_5)\cup (x_1x_4x_5,x_1x_2x_4,x_1x_3x_4)\cup (x_1x_3x_5, x_1x_2x_3, x_1x_3x_4)\cup (x_1x_2x_5, x_1x_2x_4, x_1x_2x_3)\cup (x_1x_2x_5, x_1x_4x_5, x_1x_2x_4, x_2x_4x_5)\cup (x_1x_3x_5, x_1x_4x_5, x_1x_3x_4, x_3x_4x_5),$ };

\coordinate (0) at (8,0); \node[below left, font=\scriptsize] at (0) {0}; \fill (0) circle (1pt); 
\coordinate (1) at (8,1); \node[above, font=\scriptsize] at (1) {1}; \fill (1) circle (1pt);
\coordinate (2) at (9,1); \node[right, font=\scriptsize] at (2) {2}; \fill (2) circle (1pt);
\coordinate (3) at (7,0); \node[left, font=\scriptsize] at (3) {3}; \fill (3) circle (1pt);
\coordinate (5) at (9,0); \node[right, font=\scriptsize] at (5) {5}; \fill (5) circle (1pt);
\coordinate (4) at (8,-1); \node[below, font=\scriptsize] at (4) {4}; \fill (4) circle (1pt);

\arr{2}{1}; \arr{3}{0};  \arr{4}{0}; \arr{5}{0}; 

\draw (0) to[bend right] (1); \draw (0) to[bend left] (1);

\draw[dashed] plot [smooth, tension=1] coordinates {(7.2,.3)   (7,0) (7,-1) (8,-1)  (9.5,-.5)  (9,1)    (9,1.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(8.3,1.3)   (8,1) (7.2,.7) (7,0)  (8,-1)    (8.3,-1.3)};
\draw[dashed] plot [smooth, tension=1] coordinates {(7.3,-.1)   (7,0) (6.5,.2) (6.5,1.2) (8,1)  (9,0)    (9.2,-.2)};
\draw[dashed] plot [smooth, tension=1] coordinates {(7.5,1)   (8,1) (8.8,.7) (9,0) (8,-1)  (7.8,-1.3)};

\node[right,draw=none,text width=4cm, font=\small, scale=0.8] at (9.5,0) { $\cup (x_2^2x_0, x_0x_2x_3, x_0x_2x_5, x_0x_2x_4)$ };

\end{tikzpicture}
